Glot500: Scaling Multilingual Corpora and Language Models to 500 Languages

The NLP community has mainly focused on scaling Large Language Models (LLMs) vertically, i.e., making them better for about 100 languages. We instead scale LLMs horizontally: we create, through continued pretraining, Glot500-m, an LLM that covers 511 predominantly low-resource languages. An important part of this effort is to collect and clean Glot500-c, a corpus that covers these 511 languages and allows us to train Glot500-m. We evaluate Glot500-m on five diverse tasks across these languages. We observe large improvements for both high-resource and low-resource languages compared to an XLM-R baseline. Our analysis shows that no single factor explains the quality of multilingual LLM representations. Rather, a combination of factors determines quality including corpus size, script, "help" from related languages and the total capacity of the model. Our work addresses an important goal of NLP research: we should not limit NLP to a small fraction of the world's languages and instead strive to support as many languages as possible to bring the benefits of NLP technology to all languages and cultures. Code, data and models are available at https://github.com/cisnlp/Glot500.

==> (inline-0) <==
\begin{tabular}{cccc|cccc|cccc}
    \toprule
    \languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname \\ \midrule
    afr\_Latn &71.9 &76.5 &\textbf{81.1} &heb\_Hebr &76.3 &\textbf{84.1} &76.0 &pam\_Latn &4.8 &5.6 &\textbf{11.0} \\
    amh\_Ethi &35.1 &37.5 &\textbf{44.6} &hin\_Deva &73.8 &\textbf{88.8} &85.6 &pes\_Arab &83.3 &86.6 &\textbf{87.6} \\
    ara\_Arab &59.2 &\textbf{66.8} &64.2 &hrv\_Latn &79.6 &85.6 &\textbf{89.8} &pms\_Latn &16.6 &12.6 &\textbf{54.5} \\
    arz\_Arab &32.5 &47.8 &\textbf{63.5} &hsb\_Latn &21.5 &23.0 &\textbf{53.6} &pol\_Latn &82.6 &\textbf{89.6} &82.4 \\
    ast\_Latn &59.8 &59.8 &\textbf{87.4} &hun\_Latn &76.1 &\textbf{81.8} &69.2 &por\_Latn &91.0 &\textbf{92.1} &90.1 \\
    aze\_Latn &62.6 &78.3 &\textbf{79.9} &hye\_Armn &64.6 &40.0 &\textbf{83.2} &ron\_Latn &86.0 &\textbf{89.1} &82.8 \\
    bel\_Cyrl &70.0 &80.5 &\textbf{81.4} &ido\_Latn &25.7 &28.8 &\textbf{57.6} &rus\_Cyrl &89.6 &\textbf{91.6} &91.5 \\
    ben\_Beng &54.1 &68.2 &\textbf{69.4} &ile\_Latn &34.6 &41.9 &\textbf{75.6} &slk\_Latn &73.2 &\textbf{80.6} &75.9 \\
    bos\_Latn &78.5 &82.2 &\textbf{92.4} &ina\_Latn &62.7 &66.2 &\textbf{91.4} &slv\_Latn &72.1 &\textbf{78.0} &77.0 \\
    bre\_Latn &10.3 &10.9 &\textbf{19.9} &ind\_Latn &84.3 &\textbf{90.2} &88.8 &spa\_Latn &85.5 &\textbf{89.0} &88.9 \\
    bul\_Cyrl &84.4 &\textbf{88.3} &86.7 &isl\_Latn &78.7 &\textbf{84.5} &84.0 &sqi\_Latn &72.2 &81.4 &\textbf{84.7} \\
    cat\_Latn &72.8 &73.9 &\textbf{78.7} &ita\_Latn &81.3 &84.7 &\textbf{86.4} &srp\_Latn &78.1 &85.0 &\textbf{90.0} \\
    cbk\_Latn &33.2 &36.0 &\textbf{49.4} &jpn\_Jpan &74.4 &\textbf{80.8} &72.6 &swe\_Latn &90.4 &\textbf{92.4} &89.7 \\
    ceb\_Latn &15.2 &15.0 &\textbf{41.3} &kab\_Latn &3.7 &3.0 &\textbf{16.4} &swh\_Latn &30.3 &34.6 &\textbf{44.1} \\
    ces\_Latn &71.1 &\textbf{81.3} &75.1 &kat\_Geor &61.1 &\textbf{79.1} &67.7 &tam\_Taml &46.9 &42.3 &\textbf{66.4} \\
    cmn\_Hani &79.5 &84.8 &\textbf{85.6} &kaz\_Cyrl &60.3 &69.9 &\textbf{72.3} &tat\_Cyrl &10.3 &10.3 &\textbf{70.3} \\
    csb\_Latn &21.3 &20.2 &\textbf{40.3} &khm\_Khmr &41.1 &45.0 &\textbf{52.5} &tel\_Telu &58.5 &50.4 &\textbf{67.9} \\
    cym\_Latn &45.7 &45.7 &\textbf{55.7} &kor\_Hang &73.4 &\textbf{84.3} &78.0 &tgl\_Latn &47.6 &54.2 &\textbf{77.1} \\
    dan\_Latn &91.9 &\textbf{93.9} &91.5 &kur\_Latn &24.1 &28.5 &\textbf{54.1} &tha\_Thai &56.8 &39.4 &\textbf{78.1} \\
    deu\_Latn &\textbf{95.9} &94.7 &95.0 &lat\_Latn &33.6 &\textbf{48.0} &42.8 &tuk\_Latn &16.3 &14.8 &\textbf{63.5} \\
    dtp\_Latn &5.6 &4.7 &\textbf{21.1} &lfn\_Latn &32.5 &35.9 &\textbf{59.3} &tur\_Latn &77.9 &\textbf{85.4} &78.4 \\
    ell\_Grek &76.2 &\textbf{84.1} &80.2 &lit\_Latn &73.4 &\textbf{76.8} &65.6 &uig\_Arab &38.8 &58.3 &\textbf{62.6} \\
    epo\_Latn &64.9 &68.5 &\textbf{74.3} &lvs\_Latn &73.4 &\textbf{78.9} &76.9 &ukr\_Cyrl &77.1 &\textbf{88.3} &83.7 \\
    est\_Latn &63.9 &68.6 &\textbf{69.1} &mal\_Mlym &80.1 &\textbf{84.4} &83.8 &urd\_Arab &54.4 &34.3 &\textbf{80.9} \\
    eus\_Latn &45.9 &\textbf{54.4} &52.7 &mar\_Deva &63.5 &\textbf{81.2} &77.9 &uzb\_Cyrl &25.2 &32.2 &\textbf{64.5} \\
    fao\_Latn &45.0 &42.7 &\textbf{82.4} &mhr\_Cyrl &6.5 &5.8 &\textbf{34.9} &vie\_Latn &85.4 &\textbf{87.9} &87.0 \\
    fin\_Latn &81.9 &\textbf{85.8} &72.3 &mkd\_Cyrl &70.5 &\textbf{83.9} &81.4 &war\_Latn &8.0 &6.5 &\textbf{26.2} \\
    fra\_Latn &85.7 &85.8 &\textbf{86.0} &mon\_Cyrl &60.9 &\textbf{77.3} &77.0 &wuu\_Hani &56.1 &47.4 &\textbf{79.7} \\
    fry\_Latn &60.1 &62.4 &\textbf{75.1} &nds\_Latn &28.8 &29.0 &\textbf{77.1} &xho\_Latn &28.9 &31.7 &\textbf{56.3} \\
    gla\_Latn &21.0 &21.2 &\textbf{41.9} &nld\_Latn &90.3 &\textbf{91.8} &\textbf{91.8} &yid\_Hebr &37.3 &51.8 &\textbf{74.4} \\
    gle\_Latn &32.0 &36.9 &\textbf{50.8} &nno\_Latn &70.7 &77.8 &\textbf{87.8} &yue\_Hani &50.3 &42.3 &\textbf{76.3} \\
    glg\_Latn &72.6 &75.8 &\textbf{77.5} &nob\_Latn &93.5 &\textbf{96.5} &95.7 &zsm\_Latn &81.4 &87.4 &\textbf{91.8} \\
    gsw\_Latn &36.8 &31.6 &\textbf{69.2} &oci\_Latn &22.9 &23.2 &\textbf{46.9} & & & & \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccc|cccc|cccc}
        \toprule
    \languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname \\ \midrule
ace\_Latn &4.4 &4.6 &\textbf{53.4} &iba\_Latn &14.4 &13.6 &\textbf{66.0} &pan\_Guru &43.2 &\textbf{59.4} &48.8 \\
ach\_Latn &4.4 &3.2 &\textbf{40.0} &ibo\_Latn &5.0 &3.0 &\textbf{30.4} &pap\_Latn &12.4 &9.2 &\textbf{72.4} \\
acr\_Latn &2.6 &3.4 &\textbf{25.4} &ifa\_Latn &4.4 &4.4 &\textbf{39.2} &pau\_Latn &4.4 &4.0 &\textbf{29.8} \\
afr\_Latn &76.8 &\textbf{77.2} &69.4 &ifb\_Latn &4.8 &3.6 &\textbf{36.6} &pcm\_Latn &13.6 &10.4 &\textbf{66.8} \\
agw\_Latn &5.8 &3.0 &\textbf{36.0} &ikk\_Latn &3.0 &3.2 &\textbf{50.6} &pdt\_Latn &9.2 &8.6 &\textbf{68.6} \\
ahk\_Latn &3.0 &2.6 &\textbf{3.2} &ilo\_Latn &6.2 &3.6 &\textbf{55.0} &pes\_Arab &69.4 &72.2 &\textbf{80.8} \\
aka\_Latn &5.0 &4.2 &\textbf{57.0} &ind\_Latn &\textbf{82.6} &80.4 &72.2 &pis\_Latn &6.4 &5.0 &\textbf{57.2} \\
aln\_Latn &67.8 &\textbf{72.4} &67.6 &isl\_Latn &62.6 &\textbf{73.6} &66.0 &pls\_Latn &5.0 &4.0 &\textbf{34.4} \\
als\_Latn &51.4 &48.0 &\textbf{55.8} &ita\_Latn &\textbf{75.4} &73.6 &70.0 &plt\_Latn &26.6 &28.0 &\textbf{59.8} \\
alt\_Cyrl &12.6 &9.0 &\textbf{50.8} &ium\_Latn &3.2 &3.0 &\textbf{24.8} &poh\_Latn &3.4 &2.4 &\textbf{15.2} \\
alz\_Latn &4.6 &3.8 &\textbf{34.6} &ixl\_Latn &4.0 &3.0 &\textbf{18.4} &pol\_Latn &79.2 &\textbf{79.8} &63.8 \\
amh\_Ethi &35.4 &43.2 &\textbf{52.8} &izz\_Latn &2.8 &2.8 &\textbf{25.6} &pon\_Latn &5.6 &4.4 &\textbf{21.6} \\
aoj\_Latn &5.0 &3.0 &\textbf{20.4} &jam\_Latn &6.6 &4.4 &\textbf{67.8} &por\_Latn &\textbf{81.6} &79.8 &76.6 \\
arb\_Arab &7.0 &7.8 &\textbf{14.6} &jav\_Latn &25.4 &33.2 &\textbf{47.4} &prk\_Latn &3.6 &2.2 &\textbf{49.8} \\
arn\_Latn &4.8 &4.0 &\textbf{28.4} &jpn\_Jpan &65.0 &\textbf{71.8} &64.2 &prs\_Arab &79.4 &78.6 &\textbf{88.8} \\
ary\_Arab &2.8 &4.0 &\textbf{15.2} &kaa\_Cyrl &17.6 &24.8 &\textbf{73.8} &pxm\_Latn &3.2 &3.2 &\textbf{24.0} \\
arz\_Arab &5.4 &4.8 &\textbf{24.8} &kaa\_Latn &9.2 &9.8 &\textbf{43.4} &qub\_Latn &4.6 &3.6 &\textbf{43.4} \\
asm\_Beng &26.2 &40.6 &\textbf{66.6} &kab\_Latn &3.4 &2.4 &\textbf{20.6} &quc\_Latn &3.6 &2.8 &\textbf{24.8} \\
ayr\_Latn &4.8 &4.8 &\textbf{52.8} &kac\_Latn &3.6 &3.2 &\textbf{26.4} &qug\_Latn &4.8 &3.6 &\textbf{50.8} \\
azb\_Arab &7.4 &6.8 &\textbf{72.4} &kal\_Latn &3.4 &3.6 &\textbf{23.2} &quh\_Latn &4.6 &4.4 &\textbf{56.2} \\
aze\_Latn &71.0 &\textbf{78.6} &73.0 &kan\_Knda &51.2 &\textbf{67.6} &50.2 &quw\_Latn &6.2 &4.6 &\textbf{49.2} \\
bak\_Cyrl &5.4 &6.4 &\textbf{65.2} &kat\_Geor &54.2 &\textbf{61.4} &51.4 &quy\_Latn &4.6 &4.6 &\textbf{61.4} \\
bam\_Latn &3.4 &3.6 &\textbf{60.2} &kaz\_Cyrl &61.4 &\textbf{73.0} &56.8 &quz\_Latn &4.8 &4.2 &\textbf{68.0} \\
ban\_Latn &9.0 &9.8 &\textbf{33.0} &kbp\_Latn &2.6 &2.6 &\textbf{36.0} &qvi\_Latn &4.4 &3.4 &\textbf{46.8} \\
bar\_Latn &13.4 &12.8 &\textbf{40.8} &kek\_Latn &5.0 &3.4 &\textbf{26.4} &rap\_Latn &3.2 &3.2 &\textbf{25.6} \\
bba\_Latn &3.8 &3.4 &\textbf{36.8} &khm\_Khmr &28.4 &42.6 &\textbf{47.6} &rar\_Latn &3.2 &3.0 &\textbf{26.6} \\
bbc\_Latn &7.8 &7.4 &\textbf{57.2} &kia\_Latn &4.0 &5.6 &\textbf{33.2} &rmy\_Latn &6.8 &5.8 &\textbf{34.6} \\
bci\_Latn &4.4 &3.6 &\textbf{13.2} &kik\_Latn &3.2 &2.8 &\textbf{53.4} &ron\_Latn &\textbf{72.2} &69.6 &66.6 \\
bcl\_Latn &10.2 &11.2 &\textbf{79.8} &kin\_Latn &5.0 &5.0 &\textbf{59.4} &rop\_Latn &4.6 &3.4 &\textbf{46.0} \\
bel\_Cyrl &67.2 &\textbf{72.8} &55.8 &kir\_Cyrl &54.8 &\textbf{70.2} &66.6 &rug\_Latn &3.6 &3.4 &\textbf{49.0} \\
bem\_Latn &6.6 &5.4 &\textbf{58.2} &kjb\_Latn &4.0 &3.8 &\textbf{29.6} &run\_Latn &5.4 &6.4 &\textbf{54.6} \\
ben\_Beng &46.4 &52.8 &\textbf{53.4} &kjh\_Cyrl &11.0 &7.8 &\textbf{53.8} &rus\_Cyrl &\textbf{75.8} &74.6 &71.2 \\
bhw\_Latn &4.4 &6.0 &\textbf{47.8} &kmm\_Latn &4.8 &3.8 &\textbf{42.6} &sag\_Latn &6.0 &4.4 &\textbf{52.4} \\
bim\_Latn &4.2 &2.8 &\textbf{52.2} &kmr\_Cyrl &4.0 &4.2 &\textbf{42.4} &sah\_Cyrl &6.2 &4.6 &\textbf{45.8} \\
bis\_Latn &7.0 &4.6 &\textbf{48.6} &kmr\_Latn &35.8 &40.4 &\textbf{63.0} &san\_Deva &13.8 &14.2 &\textbf{27.2} \\
bod\_Tibt &2.0 &1.8 &\textbf{33.2} &knv\_Latn &2.8 &2.2 &\textbf{9.0} &san\_Latn &4.6 &3.8 &\textbf{9.8} \\
bqc\_Latn &3.4 &3.0 &\textbf{39.2} &kor\_Hang &64.0 &\textbf{71.6} &61.2 &sba\_Latn &2.8 &2.8 &\textbf{37.6} \\
bre\_Latn &17.6 &23.4 &\textbf{32.8} &kpg\_Latn &5.2 &3.8 &\textbf{51.8} &seh\_Latn &6.4 &4.8 &\textbf{74.6} \\
bts\_Latn &6.0 &5.0 &\textbf{56.4} &krc\_Cyrl &9.2 &10.2 &\textbf{63.0} &sin\_Sinh &44.8 &\textbf{56.6} &45.0 \\
btx\_Latn &11.0 &9.0 &\textbf{59.6} &kri\_Latn &2.8 &2.8 &\textbf{62.8} &slk\_Latn &\textbf{75.2} &72.8 &63.6 \\
bul\_Cyrl &\textbf{81.2} &78.0 &76.4 &ksd\_Latn &7.0 &5.4 &\textbf{42.6} &slv\_Latn &63.6 &\textbf{64.6} &51.8 \\
bum\_Latn &4.8 &3.6 &\textbf{38.0} &kss\_Latn &2.2 &2.4 &\textbf{6.0} &sme\_Latn &6.8 &6.2 &\textbf{47.8} \\
bzj\_Latn &7.8 &4.0 &\textbf{75.0} &ksw\_Mymr &1.6 &2.0 &\textbf{31.8} &smo\_Latn &4.4 &3.4 &\textbf{36.0} \\
cab\_Latn &5.8 &4.6 &\textbf{17.4} &kua\_Latn &4.8 &5.4 &\textbf{43.8} &sna\_Latn &7.0 &3.6 &\textbf{43.0} \\
cac\_Latn &3.6 &3.0 &\textbf{14.8} &lam\_Latn &4.6 &3.6 &\textbf{27.4} &snd\_Arab &52.2 &64.6 &\textbf{66.6} \\
cak\_Latn &3.4 &3.4 &\textbf{21.4} &lao\_Laoo &31.4 &\textbf{52.8} &49.6 &som\_Latn &22.2 &29.0 &\textbf{33.0} \\
caq\_Latn &3.2 &4.4 &\textbf{30.2} &lat\_Latn &52.2 &\textbf{57.8} &49.6 &sop\_Latn &5.2 &4.2 &\textbf{31.2} \\
cat\_Latn &\textbf{86.6} &81.0 &76.4 &lav\_Latn &74.2 &\textbf{78.0} &58.8 &sot\_Latn &6.0 &4.8 &\textbf{52.2} \\
cbk\_Latn &31.8 &35.6 &\textbf{54.6} &ldi\_Latn &5.4 &4.4 &\textbf{25.2} &spa\_Latn &\textbf{81.2} &78.8 &80.0 \\
cce\_Latn &5.2 &4.6 &\textbf{51.8} &leh\_Latn &5.6 &4.0 &\textbf{58.2} &sqi\_Latn &58.2 &58.2 &\textbf{63.4} \\
ceb\_Latn &14.2 &12.6 &\textbf{68.0} &lhu\_Latn &2.0 &2.0 &\textbf{5.0} &srm\_Latn &4.0 &3.2 &\textbf{32.4} \\
ces\_Latn &75.2 &\textbf{75.8} &58.0 &lin\_Latn &6.6 &5.4 &\textbf{65.4} &srn\_Latn &6.8 &5.2 &\textbf{79.8} \\
cfm\_Latn &4.6 &4.0 &\textbf{46.8} &lit\_Latn &\textbf{74.4} &71.6 &62.4 &srp\_Cyrl &83.0 &\textbf{87.0} &81.2 \\
che\_Cyrl &3.4 &3.4 &\textbf{14.0} &loz\_Latn &6.8 &4.6 &\textbf{49.2} &srp\_Latn &85.0 &\textbf{87.2} &81.2 \\
chk\_Latn &5.4 &4.2 &\textbf{41.2} &ltz\_Latn &9.8 &10.0 &\textbf{73.8} &ssw\_Latn &4.8 &8.4 &\textbf{47.0} \\
chv\_Cyrl &4.6 &4.2 &\textbf{56.0} &lug\_Latn &4.6 &4.0 &\textbf{49.4} &sun\_Latn &22.4 &25.4 &\textbf{43.0} \\
ckb\_Arab &4.0 &4.8 &\textbf{47.2} &luo\_Latn &6.4 &4.4 &\textbf{40.8} &suz\_Deva &3.6 &3.4 &\textbf{34.2} \\
cmn\_Hani &39.2 &40.8 &\textbf{41.8} &lus\_Latn &3.8 &3.8 &\textbf{54.4} &swe\_Latn &\textbf{79.8} &\textbf{79.8} &78.0 \\
cnh\_Latn &4.8 &4.2 &\textbf{55.6} &lzh\_Hani &25.0 &31.4 &\textbf{63.4} &swh\_Latn &47.8 &48.8 &\textbf{66.4} \\
crh\_Cyrl &8.8 &11.2 &\textbf{75.2} &mad\_Latn &7.6 &4.4 &\textbf{44.4} &sxn\_Latn &4.8 &4.8 &\textbf{25.8} \\
crs\_Latn &7.4 &5.2 &\textbf{80.6} &mah\_Latn &4.8 &4.2 &\textbf{35.6} &tam\_Taml &42.8 &\textbf{56.8} &52.0 \\
csy\_Latn &3.8 &5.0 &\textbf{50.0} &mai\_Deva &6.4 &9.6 &\textbf{59.2} &tat\_Cyrl &8.2 &6.2 &\textbf{67.2} \\
ctd\_Latn &4.2 &5.4 &\textbf{59.4} &mal\_Mlym &49.4 &\textbf{62.6} &56.8 &tbz\_Latn &2.6 &2.6 &\textbf{28.0} \\
ctu\_Latn &2.8 &2.8 &\textbf{21.6} &mam\_Latn &3.8 &3.2 &\textbf{12.8} &tca\_Latn &2.4 &3.2 &\textbf{15.4} \\
cuk\_Latn &5.0 &3.4 &\textbf{22.2} &mar\_Deva &66.2 &69.0 &\textbf{74.8} &tdt\_Latn &6.2 &5.0 &\textbf{62.2} \\
cym\_Latn &38.8 &\textbf{46.0} &42.4 &mau\_Latn &2.4 &2.4 &\textbf{3.6} &tel\_Telu &44.4 &\textbf{57.2} &42.6 \\
dan\_Latn &71.6 &\textbf{73.2} &63.2 &mbb\_Latn &3.0 &3.4 &\textbf{33.6} &teo\_Latn &5.8 &3.4 &\textbf{26.0} \\
deu\_Latn &78.8 &\textbf{80.6} &66.6 &mck\_Latn &5.2 &3.6 &\textbf{57.4} &tgk\_Cyrl &4.6 &4.2 &\textbf{71.2} \\
djk\_Latn &4.6 &4.0 &\textbf{40.4} &mcn\_Latn &6.0 &4.2 &\textbf{39.2} &tgl\_Latn &61.0 &60.6 &\textbf{78.6} \\
dln\_Latn &5.2 &4.8 &\textbf{66.4} &mco\_Latn &2.6 &2.6 &\textbf{7.0} &tha\_Thai &30.0 &37.0 &\textbf{45.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|cccc|cccc}
        \toprule
    \languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname \\ \midrule
dtp\_Latn &5.4 &4.2 &\textbf{24.2} &mdy\_Ethi &2.8 &2.4 &\textbf{31.6} &tih\_Latn &5.2 &4.4 &\textbf{51.6} \\
dyu\_Latn &4.2 &2.4 &\textbf{50.2} &meu\_Latn &5.6 &4.4 &\textbf{52.0} &tir\_Ethi &7.4 &6.2 &\textbf{43.4} \\
dzo\_Tibt &2.2 &2.0 &\textbf{36.4} &mfe\_Latn &9.0 &6.8 &\textbf{78.6} &tlh\_Latn &7.8 &6.4 &\textbf{72.4} \\
efi\_Latn &4.4 &4.2 &\textbf{54.0} &mgh\_Latn &5.2 &3.4 &\textbf{23.6} &tob\_Latn &2.2 &3.0 &\textbf{16.8} \\
ell\_Grek &52.6 &\textbf{53.8} &48.6 &mgr\_Latn &4.0 &4.4 &\textbf{57.6} &toh\_Latn &4.0 &4.0 &\textbf{47.2} \\
enm\_Latn &39.8 &39.2 &\textbf{66.0} &mhr\_Cyrl &6.6 &5.4 &\textbf{48.0} &toi\_Latn &4.2 &4.4 &\textbf{47.4} \\
epo\_Latn &\textbf{64.6} &59.8 &56.2 &min\_Latn &9.4 &6.2 &\textbf{29.0} &toj\_Latn &4.2 &4.0 &\textbf{15.6} \\
est\_Latn &72.0 &\textbf{75.6} &56.4 &miq\_Latn &4.4 &4.4 &\textbf{47.4} &ton\_Latn &4.2 &3.8 &\textbf{22.4} \\
eus\_Latn &26.2 &\textbf{28.4} &23.0 &mkd\_Cyrl &\textbf{76.6} &72.6 &74.8 &top\_Latn &3.4 &3.6 &\textbf{8.0} \\
ewe\_Latn &4.6 &3.0 &\textbf{49.0} &mlg\_Latn &29.0 &28.4 &\textbf{66.0} &tpi\_Latn &5.8 &4.4 &\textbf{58.0} \\
fao\_Latn &24.0 &28.4 &\textbf{73.4} &mlt\_Latn &5.8 &5.2 &\textbf{50.4} &tpm\_Latn &3.6 &3.0 &\textbf{39.6} \\
fas\_Arab &78.2 &80.4 &\textbf{89.2} &mos\_Latn &4.2 &3.6 &\textbf{42.8} &tsn\_Latn &5.4 &3.6 &\textbf{41.8} \\
fij\_Latn &3.8 &3.0 &\textbf{36.4} &mps\_Latn &3.2 &3.2 &\textbf{21.6} &tso\_Latn &5.6 &5.0 &\textbf{50.8} \\
fil\_Latn &60.4 &64.4 &\textbf{72.0} &mri\_Latn &4.2 &3.8 &\textbf{48.4} &tsz\_Latn &5.6 &3.2 &\textbf{27.0} \\
fin\_Latn &\textbf{75.6} &75.0 &53.8 &mrw\_Latn &6.0 &4.4 &\textbf{52.2} &tuc\_Latn &2.6 &2.6 &\textbf{31.4} \\
fon\_Latn &2.6 &2.0 &\textbf{33.4} &msa\_Latn &40.0 &40.2 &\textbf{40.6} &tui\_Latn &3.6 &3.2 &\textbf{38.0} \\
fra\_Latn &\textbf{88.6} &86.8 &79.2 &mwm\_Latn &2.6 &2.6 &\textbf{35.8} &tuk\_Cyrl &13.6 &15.8 &\textbf{65.0} \\
fry\_Latn &27.8 &27.4 &\textbf{44.0} &mxv\_Latn &3.0 &3.4 &\textbf{8.8} &tuk\_Latn &9.6 &9.6 &\textbf{66.2} \\
gaa\_Latn &3.8 &3.4 &\textbf{47.0} &mya\_Mymr &20.2 &27.8 &\textbf{29.4} &tum\_Latn &5.2 &4.6 &\textbf{66.2} \\
gil\_Latn &5.6 &3.6 &\textbf{36.8} &myv\_Cyrl &4.6 &4.0 &\textbf{35.0} &tur\_Latn &74.4 &\textbf{74.8} &63.2 \\
giz\_Latn &6.2 &4.0 &\textbf{41.0} &mzh\_Latn &4.6 &3.2 &\textbf{36.2} &twi\_Latn &3.8 &3.0 &\textbf{50.0} \\
gkn\_Latn &4.0 &3.4 &\textbf{32.2} &nan\_Latn &3.2 &3.2 &\textbf{13.6} &tyv\_Cyrl &6.8 &7.0 &\textbf{46.6} \\
gkp\_Latn &3.0 &3.2 &\textbf{20.4} &naq\_Latn &3.0 &2.2 &\textbf{25.0} &tzh\_Latn &6.0 &5.2 &\textbf{25.8} \\
gla\_Latn &25.2 &26.6 &\textbf{43.0} &nav\_Latn &2.4 &2.8 &\textbf{11.2} &tzo\_Latn &3.8 &3.8 &\textbf{16.6} \\
gle\_Latn &35.0 &38.6 &\textbf{40.0} &nbl\_Latn &9.2 &11.8 &\textbf{53.8} &udm\_Cyrl &6.0 &5.0 &\textbf{55.2} \\
glv\_Latn &5.8 &3.6 &\textbf{47.4} &nch\_Latn &4.4 &3.0 &\textbf{21.4} &uig\_Arab &45.8 &\textbf{63.6} &56.2 \\
gom\_Latn &6.0 &4.6 &\textbf{42.8} &ncj\_Latn &4.6 &3.0 &\textbf{25.2} &uig\_Latn &9.8 &11.0 &\textbf{62.8} \\
gor\_Latn &3.8 &3.0 &\textbf{26.0} &ndc\_Latn &5.2 &4.6 &\textbf{40.0} &ukr\_Cyrl &\textbf{66.0} &63.4 &57.0 \\
grc\_Grek &17.4 &23.8 &\textbf{54.8} &nde\_Latn &13.0 &15.2 &\textbf{53.8} &urd\_Arab &47.6 &47.0 &\textbf{65.0} \\
guc\_Latn &3.4 &2.6 &\textbf{13.0} &ndo\_Latn &5.2 &4.0 &\textbf{48.2} &uzb\_Cyrl &6.2 &7.4 &\textbf{78.8} \\
gug\_Latn &4.6 &3.2 &\textbf{36.0} &nds\_Latn &9.6 &8.4 &\textbf{43.0} &uzb\_Latn &54.8 &60.8 &\textbf{67.6} \\
guj\_Gujr &53.8 &71.2 &\textbf{71.4} &nep\_Deva &35.6 &50.6 &\textbf{58.6} &uzn\_Cyrl &5.4 &5.4 &\textbf{87.0} \\
gur\_Latn &3.8 &2.8 &\textbf{27.0} &ngu\_Latn &4.6 &3.4 &\textbf{27.6} &ven\_Latn &4.8 &4.2 &\textbf{47.2} \\
guw\_Latn &4.0 &3.4 &\textbf{59.4} &nia\_Latn &4.6 &3.2 &\textbf{29.4} &vie\_Latn &\textbf{72.8} &71.0 &57.8 \\
gya\_Latn &3.6 &3.0 &\textbf{41.0} &nld\_Latn &\textbf{78.0} &75.8 &71.8 &wal\_Latn &4.2 &5.4 &\textbf{51.4} \\
gym\_Latn &3.6 &3.8 &\textbf{18.0} &nmf\_Latn &4.6 &4.6 &\textbf{36.6} &war\_Latn &9.8 &6.6 &\textbf{43.4} \\
hat\_Latn &6.0 &4.2 &\textbf{68.2} &nnb\_Latn &3.6 &3.2 &\textbf{42.0} &wbm\_Latn &3.8 &2.4 &\textbf{46.4} \\
hau\_Latn &28.8 &36.0 &\textbf{54.8} &nno\_Latn &58.4 &67.2 &\textbf{72.6} &wol\_Latn &4.6 &4.4 &\textbf{35.8} \\
haw\_Latn &4.2 &3.4 &\textbf{38.8} &nob\_Latn &82.8 &\textbf{85.2} &79.2 &xav\_Latn &2.2 &2.4 &\textbf{5.0} \\
heb\_Hebr &25.0 &\textbf{26.0} &21.8 &nor\_Latn &81.2 &84.2 &\textbf{86.2} &xho\_Latn &10.4 &16.2 &\textbf{40.8} \\
hif\_Latn &12.2 &16.4 &\textbf{39.0} &npi\_Deva &50.6 &70.8 &\textbf{76.6} &yan\_Latn &4.2 &3.4 &\textbf{31.8} \\
hil\_Latn &11.0 &10.8 &\textbf{76.2} &nse\_Latn &5.2 &5.0 &\textbf{54.8} &yao\_Latn &4.4 &3.8 &\textbf{55.2} \\
hin\_Deva &67.0 &72.8 &\textbf{76.6} &nso\_Latn &6.0 &4.2 &\textbf{57.0} &yap\_Latn &4.0 &4.0 &\textbf{24.0} \\
hin\_Latn &13.6 &16.0 &\textbf{43.2} &nya\_Latn &4.0 &4.6 &\textbf{60.2} &yom\_Latn &4.8 &3.6 &\textbf{42.2} \\
hmo\_Latn &6.4 &4.4 &\textbf{48.2} &nyn\_Latn &4.4 &4.2 &\textbf{51.8} &yor\_Latn &3.4 &3.6 &\textbf{37.4} \\
hne\_Deva &13.4 &14.8 &\textbf{75.0} &nyy\_Latn &3.0 &3.0 &\textbf{25.6} &yua\_Latn &3.8 &3.4 &\textbf{18.2} \\
hnj\_Latn &2.8 &2.8 &\textbf{54.2} &nzi\_Latn &3.2 &3.0 &\textbf{47.2} &yue\_Hani &17.2 &14.0 &\textbf{24.0} \\
hra\_Latn &5.2 &4.6 &\textbf{52.2} &ori\_Orya &42.6 &\textbf{62.0} &57.0 &zai\_Latn &6.2 &4.2 &\textbf{38.0} \\
hrv\_Latn &79.8 &\textbf{81.8} &72.6 &ory\_Orya &31.4 &47.0 &\textbf{55.2} &zho\_Hani &40.4 &40.2 &\textbf{44.4} \\
hui\_Latn &3.8 &3.0 &\textbf{28.0} &oss\_Cyrl &4.2 &3.6 &\textbf{54.8} &zlm\_Latn &83.4 &78.4 &\textbf{87.0} \\
hun\_Latn &76.4 &\textbf{78.2} &56.2 &ote\_Latn &3.6 &2.4 &\textbf{18.0} &zom\_Latn &3.6 &3.4 &\textbf{50.2} \\
hus\_Latn &3.6 &3.2 &\textbf{17.6} &pag\_Latn &8.0 &5.0 &\textbf{61.2} &zsm\_Latn &90.2 &\textbf{91.0} &83.0 \\
hye\_Armn &30.8 &33.0 &\textbf{75.2} &pam\_Latn &8.2 &7.0 &\textbf{49.8} &zul\_Latn &11.0 &16.0 &\textbf{49.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|cccc|cccc}
      \toprule
      \languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname \\ \midrule
        ace\_Latn &33.4 &38.9 &\textbf{44.2} &heb\_Hebr &51.5 &\textbf{56.5} &49.0 &ori\_Orya &\textbf{31.4} &27.6 &31.0 \\
afr\_Latn &75.6 &\textbf{78.3} &76.7 &hin\_Deva &67.0 &\textbf{71.1} &69.4 &oss\_Cyrl &33.7 &39.2 &\textbf{52.1} \\
als\_Latn &60.7 &61.4 &\textbf{80.0} &hrv\_Latn &77.2 &\textbf{78.9} &77.3 &pan\_Guru &50.0 &\textbf{50.5} &48.1 \\
amh\_Ethi &42.2 &40.9 &\textbf{45.4} &hsb\_Latn &64.0 &69.0 &\textbf{71.2} &pms\_Latn &71.2 &74.9 &\textbf{75.9} \\
ara\_Arab &44.7 &48.7 &\textbf{56.1} &hun\_Latn &76.2 &\textbf{79.8} &75.9 &pnb\_Arab &57.0 &64.6 &\textbf{65.8} \\
arg\_Latn &73.6 &74.6 &\textbf{77.2} &hye\_Armn &50.8 &\textbf{61.7} &54.8 &pol\_Latn &77.5 &\textbf{81.2} &78.1 \\
arz\_Arab &48.3 &52.5 &\textbf{57.4} &ibo\_Latn &40.8 &42.8 &\textbf{58.6} &por\_Latn &77.8 &\textbf{81.2} &78.6 \\
asm\_Beng &53.2 &\textbf{64.4} &64.2 &ido\_Latn &61.6 &\textbf{78.6} &77.8 &pus\_Arab &37.4 &39.9 &\textbf{41.4} \\
ast\_Latn &78.1 &82.8 &\textbf{84.5} &ilo\_Latn &55.3 &65.3 &\textbf{77.1} &que\_Latn &59.1 &55.2 &\textbf{66.8} \\
aym\_Latn &40.8 &38.7 &\textbf{47.1} &ina\_Latn &54.7 &\textbf{63.4} &58.0 &roh\_Latn &52.6 &55.7 &\textbf{60.3} \\
aze\_Latn &62.4 &\textbf{69.2} &66.1 &ind\_Latn &49.0 &54.1 &\textbf{56.6} &ron\_Latn &74.8 &\textbf{79.9} &74.2 \\
bak\_Cyrl &35.1 &49.3 &\textbf{59.4} &isl\_Latn &69.1 &\textbf{77.2} &72.1 &rus\_Cyrl &63.8 &\textbf{70.0} &67.6 \\
bar\_Latn &55.2 &58.6 &\textbf{68.4} &ita\_Latn &77.3 &\textbf{81.2} &78.7 &sah\_Cyrl &47.3 &49.7 &\textbf{74.2} \\
bel\_Cyrl &74.2 &\textbf{78.7} &74.3 &jav\_Latn &58.4 &\textbf{61.2} &55.8 &san\_Deva &36.9 &\textbf{37.3} &35.8 \\
ben\_Beng &65.3 &\textbf{75.8} &71.6 &jbo\_Latn &18.0 &26.3 &\textbf{27.8} &scn\_Latn &49.9 &54.8 &\textbf{65.8} \\
bih\_Deva &50.7 &57.1 &\textbf{58.7} &jpn\_Jpan &19.7 &\textbf{20.6} &17.2 &sco\_Latn &80.9 &81.8 &\textbf{85.6} \\
bod\_Tibt &2.5 &3.0 &\textbf{31.6} &kan\_Knda &56.9 &\textbf{60.8} &58.4 &sgs\_Latn &42.5 &47.4 &\textbf{62.7} \\
bos\_Latn &74.0 &\textbf{74.3} &74.2 &kat\_Geor &65.5 &\textbf{69.5} &68.3 &sin\_Sinh &52.2 &57.0 &\textbf{57.8} \\
bre\_Latn &59.1 &\textbf{63.9} &63.3 &kaz\_Cyrl &43.7 &\textbf{52.7} &50.0 &slk\_Latn &75.0 &\textbf{81.7} &78.5 \\
bul\_Cyrl &76.8 &\textbf{81.6} &77.2 &khm\_Khmr &43.3 &\textbf{46.2} &40.6 &slv\_Latn &79.4 &\textbf{82.2} &80.1 \\
cat\_Latn &82.2 &\textbf{85.4} &83.7 &kin\_Latn &60.5 &58.4 &\textbf{67.1} &snd\_Arab &41.2 &\textbf{46.6} &41.8 \\
cbk\_Latn &\textbf{54.6} &54.0 &54.1 &kir\_Cyrl &44.2 &\textbf{46.9} &46.7 &som\_Latn &55.8 &55.5 &\textbf{58.2} \\
ceb\_Latn &55.1 &\textbf{57.8} &53.8 &kor\_Hang &49.1 &\textbf{58.5} &50.9 &spa\_Latn &72.8 &\textbf{73.3} &72.8 \\
ces\_Latn &77.6 &\textbf{80.8} &78.3 &ksh\_Latn &41.3 &48.3 &\textbf{58.7} &sqi\_Latn &74.0 &74.4 &\textbf{76.6} \\
che\_Cyrl &15.4 &24.6 &\textbf{60.9} &kur\_Latn &58.8 &65.0 &\textbf{69.6} &srp\_Cyrl &59.7 &\textbf{71.4} &66.4 \\
chv\_Cyrl &52.9 &51.6 &\textbf{75.9} &lat\_Latn &70.7 &\textbf{79.2} &73.8 &sun\_Latn &42.0 &49.7 &\textbf{57.7} \\
ckb\_Arab &33.1 &42.6 &\textbf{75.5} &lav\_Latn &73.4 &\textbf{77.1} &74.0 &swa\_Latn &65.6 &69.0 &\textbf{69.6} \\
cos\_Latn &54.3 &\textbf{56.4} &56.0 &lij\_Latn &36.9 &41.6 &\textbf{46.6} &swe\_Latn &71.8 &\textbf{75.9} &69.7 \\
crh\_Latn &44.3 &52.4 &\textbf{54.7} &lim\_Latn &59.9 &64.7 &\textbf{71.8} &szl\_Latn &58.2 &56.7 &\textbf{67.6} \\
csb\_Latn &55.1 &54.2 &\textbf{61.2} &lin\_Latn &37.4 &41.3 &\textbf{54.0} &tam\_Taml &55.0 &\textbf{57.9} &55.2 \\
cym\_Latn &57.9 &\textbf{60.1} &59.7 &lit\_Latn &73.4 &\textbf{77.0} &73.5 &tat\_Cyrl &40.7 &47.7 &\textbf{68.0} \\
dan\_Latn &81.5 &\textbf{84.2} &81.7 &lmo\_Latn &68.8 &68.4 &\textbf{71.3} &tel\_Telu &47.4 &\textbf{52.5} &46.0 \\
deu\_Latn &74.3 &\textbf{78.6} &75.7 &ltz\_Latn &47.4 &55.8 &\textbf{69.1} &tgk\_Cyrl &24.7 &38.3 &\textbf{68.5} \\
diq\_Latn &37.8 &43.3 &\textbf{53.1} &lzh\_Hani &15.6 &\textbf{21.6} &11.8 &tgl\_Latn &71.0 &74.7 &\textbf{75.1} \\
div\_Thaa &0.0 &0.0 &\textbf{51.1} &mal\_Mlym &61.0 &\textbf{63.3} &61.3 &tha\_Thai &\textbf{4.2} &1.6 &3.2 \\
ell\_Grek &73.7 &\textbf{78.6} &72.8 &mar\_Deva &60.2 &\textbf{63.4} &60.7 &tuk\_Latn &45.6 &50.7 &\textbf{59.7} \\
eml\_Latn &32.9 &36.1 &\textbf{40.8} &mhr\_Cyrl &44.3 &48.3 &\textbf{63.1} &tur\_Latn &74.9 &\textbf{79.3} &76.1 \\
eng\_Latn &82.7 &\textbf{84.5} &83.3 &min\_Latn &42.9 &\textbf{46.2} &41.8 &uig\_Arab &44.0 &\textbf{50.9} &48.0 \\
epo\_Latn &63.8 &\textbf{71.8} &68.0 &mkd\_Cyrl &74.5 &\textbf{80.4} &73.3 &ukr\_Cyrl &75.2 &\textbf{76.3} &74.2 \\
est\_Latn &72.2 &\textbf{78.5} &73.5 &mlg\_Latn &54.9 &54.3 &\textbf{57.9} &urd\_Arab &51.2 &57.8 &\textbf{74.5} \\
eus\_Latn &59.0 &\textbf{62.0} &58.0 &mlt\_Latn &43.2 &48.3 &\textbf{73.3} &uzb\_Latn &70.6 &\textbf{76.2} &75.1 \\
ext\_Latn &36.9 &\textbf{47.1} &46.1 &mon\_Cyrl &72.4 &\textbf{74.3} &66.9 &vec\_Latn &59.0 &63.3 &\textbf{66.4} \\
fao\_Latn &61.1 &70.8 &\textbf{72.4} &mri\_Latn &14.2 &18.3 &\textbf{53.5} &vep\_Latn &59.8 &59.3 &\textbf{71.3} \\
fas\_Arab &44.6 &\textbf{58.0} &51.2 &msa\_Latn &62.3 &\textbf{70.4} &65.8 &vie\_Latn &68.5 &\textbf{77.8} &71.3 \\
fin\_Latn &75.5 &\textbf{79.1} &75.2 &mwl\_Latn &42.6 &\textbf{47.5} &45.3 &vls\_Latn &68.1 &73.6 &\textbf{73.7} \\
fra\_Latn &77.2 &\textbf{79.8} &76.0 &mya\_Mymr &51.3 &53.4 &\textbf{55.5} &vol\_Latn &59.2 &55.6 &\textbf{59.2} \\
frr\_Latn &45.4 &46.8 &\textbf{54.8} &mzn\_Arab &36.4 &43.1 &\textbf{44.9} &war\_Latn &61.9 &61.4 &\textbf{66.1} \\
fry\_Latn &74.3 &\textbf{79.0} &77.5 &nan\_Latn &46.2 &51.4 &\textbf{82.1} &wuu\_Hani &29.4 &\textbf{54.0} &25.1 \\
fur\_Latn &44.9 &50.1 &\textbf{56.4} &nap\_Latn &53.0 &53.9 &\textbf{55.7} &xmf\_Geor &40.2 &40.0 &\textbf{62.6} \\
gla\_Latn &55.5 &61.4 &\textbf{63.5} &nds\_Latn &62.4 &66.7 &\textbf{77.1} &yid\_Hebr &47.6 &\textbf{52.5} &50.3 \\
gle\_Latn &70.8 &\textbf{74.6} &72.2 &nep\_Deva &63.2 &\textbf{66.4} &62.7 &yor\_Latn &42.2 &40.1 &\textbf{63.1} \\
glg\_Latn &80.2 &\textbf{81.1} &79.4 &nld\_Latn &80.1 &\textbf{83.6} &80.8 &yue\_Hani &24.8 &\textbf{30.3} &22.6 \\
grn\_Latn &40.0 &42.3 &\textbf{54.7} &nno\_Latn &76.6 &\textbf{80.4} &78.0 &zea\_Latn &65.2 &67.4 &\textbf{68.6} \\
guj\_Gujr &61.0 &\textbf{61.9} &59.8 &nor\_Latn &76.5 &\textbf{80.1} &76.7 &zho\_Hani &24.2 &\textbf{28.8} &23.4 \\
hbs\_Latn &61.1 &57.2 &\textbf{61.5} &oci\_Latn &65.3 &67.8 &\textbf{70.1}  \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|cccc|cccc}
      \toprule
      \languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname \\ \midrule
        afr\_Latn &88.7 &\textbf{89.3} &87.5 &hbo\_Hebr &38.9 &45.7 &\textbf{54.2} &pol\_Latn &84.7 &\textbf{85.4} &82.4 \\
ajp\_Arab &62.9 &67.3 &\textbf{69.7} &heb\_Hebr &68.0 &\textbf{69.2} &67.2 &por\_Latn &88.6 &\textbf{89.8} &88.2 \\
aln\_Latn &53.5 &\textbf{60.4} &52.3 &hin\_Deva &71.3 &\textbf{75.3} &70.3 &quc\_Latn &28.9 &29.3 &\textbf{62.4} \\
amh\_Ethi &64.5 &\textbf{66.2} &66.1 &hrv\_Latn &85.9 &\textbf{86.2} &85.5 &ron\_Latn &83.9 &\textbf{85.7} &80.6 \\
ara\_Arab &68.5 &\textbf{69.7} &65.4 &hsb\_Latn &71.5 &74.4 &\textbf{83.6} &rus\_Cyrl &89.1 &\textbf{89.7} &88.7 \\
bam\_Latn &25.4 &23.5 &\textbf{40.8} &hun\_Latn &82.6 &\textbf{82.7} &81.2 &sah\_Cyrl &20.3 &22.8 &\textbf{76.8} \\
bel\_Cyrl &86.2 &\textbf{86.2} &86.0 &hye\_Armn &85.2 &\textbf{86.5} &84.0 &san\_Deva &18.3 &\textbf{28.6} &26.1 \\
ben\_Beng &82.8 &\textbf{83.8} &83.8 &hyw\_Armn &78.5 &\textbf{82.5} &80.4 &sin\_Sinh &57.7 &\textbf{60.1} &54.7 \\
bre\_Latn &61.6 &\textbf{66.6} &60.7 &ind\_Latn &83.5 &\textbf{84.1} &82.7 &slk\_Latn &85.6 &\textbf{85.8} &84.4 \\
bul\_Cyrl &\textbf{89.1} &88.9 &88.1 &isl\_Latn &84.2 &\textbf{85.1} &82.8 &slv\_Latn &78.5 &\textbf{79.1} &75.9 \\
cat\_Latn &86.7 &\textbf{87.9} &86.3 &ita\_Latn &88.3 &\textbf{89.6} &87.3 &sme\_Latn &29.8 &31.5 &\textbf{73.7} \\
ceb\_Latn &49.3 &49.5 &\textbf{66.4} &jav\_Latn &73.2 &\textbf{76.7} &74.1 &spa\_Latn &88.5 &\textbf{89.0} &88.0 \\
ces\_Latn &85.0 &\textbf{85.4} &84.4 &jpn\_Jpan &17.3 &\textbf{32.2} &31.7 &sqi\_Latn &81.4 &\textbf{82.9} &77.9 \\
cym\_Latn &65.5 &\textbf{67.0} &64.4 &kaz\_Cyrl &77.3 &\textbf{79.1} &75.9 &srp\_Latn &86.1 &\textbf{86.6} &85.3 \\
dan\_Latn &90.7 &\textbf{91.0} &90.2 &kmr\_Latn &73.1 &\textbf{78.2} &75.5 &swe\_Latn &93.5 &\textbf{93.7} &92.1 \\
deu\_Latn &\textbf{88.4} &88.4 &87.9 &kor\_Hang &\textbf{53.7} &53.4 &53.1 &tam\_Taml &76.1 &\textbf{76.9} &75.0 \\
ell\_Grek &\textbf{87.3} &87.0 &85.4 &lat\_Latn &75.0 &\textbf{80.3} &72.4 &tat\_Cyrl &45.0 &48.8 &\textbf{70.1} \\
eng\_Latn &96.3 &\textbf{96.5} &96.0 &lav\_Latn &86.0 &\textbf{86.3} &83.5 &tel\_Telu &\textbf{85.0} &85.0 &82.2 \\
est\_Latn &86.1 &\textbf{86.4} &83.1 &lij\_Latn &48.1 &48.6 &\textbf{76.8} &tgl\_Latn &72.7 &\textbf{74.8} &74.7 \\
eus\_Latn &71.3 &\textbf{73.7} &61.8 &lit\_Latn &84.1 &\textbf{84.6} &81.1 &tha\_Thai &46.0 &54.7 &\textbf{56.7} \\
fao\_Latn &77.0 &80.6 &\textbf{89.2} &lzh\_Hani &14.1 &\textbf{23.1} &23.0 &tur\_Latn &72.9 &\textbf{74.0} &70.7 \\
fas\_Arab &71.8 &\textbf{74.2} &71.5 &mal\_Mlym &\textbf{86.9} &86.7 &84.4 &uig\_Arab &68.2 &\textbf{70.2} &68.9 \\
fin\_Latn &85.2 &\textbf{85.7} &80.8 &mar\_Deva &83.0 &\textbf{85.2} &80.8 &ukr\_Cyrl &85.9 &\textbf{86.3} &84.8 \\
fra\_Latn &86.7 &\textbf{87.3} &85.4 &mlt\_Latn &21.0 &21.9 &\textbf{79.5} &urd\_Arab &61.0 &\textbf{68.2} &62.0 \\
gla\_Latn &57.4 &\textbf{61.8} &60.2 &myv\_Cyrl &39.7 &38.6 &\textbf{65.7} &vie\_Latn &70.9 &\textbf{72.2} &67.1 \\
gle\_Latn &65.5 &\textbf{68.7} &64.4 &nap\_Latn &52.8 &17.0 &\textbf{63.6} &wol\_Latn &25.6 &25.5 &\textbf{61.6} \\
glg\_Latn &83.7 &\textbf{86.4} &82.6 &nds\_Latn &58.0 &67.3 &\textbf{77.2} &xav\_Latn &8.4 &5.3 &\textbf{14.0} \\
glv\_Latn &27.5 &29.5 &\textbf{52.7} &nld\_Latn &88.5 &\textbf{88.8} &88.2 &yor\_Latn &21.7 &21.4 &\textbf{63.9} \\
grc\_Grek &62.0 &68.1 &\textbf{73.1} &nor\_Latn &88.1 &\textbf{88.9} &88.0 &yue\_Hani &31.5 &\textbf{42.0} &40.9 \\
grn\_Latn &8.9 &7.8 &\textbf{19.8} &pcm\_Latn &47.3 &50.1 &\textbf{57.1} &zho\_Hani &28.6 &42.4 &\textbf{43.1} \\
gsw\_Latn &48.7 &55.9 &\textbf{80.3} & & & & & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|cccc|cccc}
      \toprule
      \languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname \\ \midrule
      ace\_Latn &15 &25 &\textbf{60} &iba\_Latn &30 &35 &\textbf{56} &ote\_Latn &6 &5 &\textbf{36} \\
ace\_Latn &15 &25 &\textbf{60} &iba\_Latn &30 &35 &\textbf{56} &ote\_Latn &6 &5 &\textbf{36} \\
ach\_Latn &9 &8 &\textbf{34} &ibo\_Latn &8 &6 &\textbf{51} &pag\_Latn &22 &21 &\textbf{52} \\
acr\_Latn &10 &8 &\textbf{46} &ifa\_Latn &12 &12 &\textbf{47} &pam\_Latn &20 &18 &\textbf{41} \\
afr\_Latn &54 &\textbf{64} &57 &ifb\_Latn &14 &11 &\textbf{48} &pan\_Guru &53 &\textbf{65} &59 \\
agw\_Latn &11 &13 &\textbf{54} &ikk\_Latn &11 &7 &\textbf{47} &pap\_Latn &31 &36 &\textbf{55} \\
ahk\_Latn &5 &5 &\textbf{24} &ilo\_Latn &15 &13 &\textbf{52} &pau\_Latn &12 &10 &\textbf{41} \\
aka\_Latn &11 &7 &\textbf{48} &ind\_Latn &62 &\textbf{66} &63 &pcm\_Latn &25 &28 &\textbf{46} \\
aln\_Latn &44 &\textbf{51} &49 &isl\_Latn &50 &\textbf{60} &49 &pdt\_Latn &17 &20 &\textbf{53} \\
als\_Latn &45 &\textbf{51} &50 &ita\_Latn &57 &\textbf{68} &61 &pes\_Arab &60 &\textbf{70} &64 \\
alt\_Cyrl &25 &23 &\textbf{54} &ium\_Latn &6 &7 &\textbf{53} &pis\_Latn &13 &13 &\textbf{57} \\
alz\_Latn &13 &11 &\textbf{34} &ixl\_Latn &10 &7 &\textbf{33} &pls\_Latn &6 &7 &\textbf{41} \\
amh\_Ethi &42 &\textbf{49} &43 &izz\_Latn &9 &6 &\textbf{41} &plt\_Latn &30 &\textbf{51} &50 \\
aoj\_Latn &12 &9 &\textbf{41} &jam\_Latn &15 &14 &\textbf{55} &poh\_Latn &16 &8 &\textbf{48} \\
arb\_Arab &27 &\textbf{55} &45 &jav\_Latn &44 &\textbf{54} &49 &pol\_Latn &53 &\textbf{63} &47 \\
arn\_Latn &9 &8 &\textbf{46} &jpn\_Jpan &56 &\textbf{66} &56 &pon\_Latn &10 &8 &\textbf{50} \\
ary\_Arab &16 &27 &\textbf{40} &kaa\_Cyrl &35 &49 &\textbf{59} &por\_Latn &61 &\textbf{67} &57 \\
arz\_Arab &28 &\textbf{49} &39 &kab\_Latn &8 &7 &\textbf{30} &prk\_Latn &6 &6 &\textbf{51} \\
asm\_Beng &44 &\textbf{53} &\textbf{53} &kac\_Latn &7 &8 &\textbf{44} &prs\_Arab &62 &\textbf{67} &65 \\
ayr\_Latn &11 &9 &\textbf{53} &kal\_Latn &9 &7 &\textbf{33} &pxm\_Latn &9 &9 &\textbf{43} \\
azb\_Arab &19 &17 &\textbf{55} &kan\_Knda &53 &\textbf{63} &59 &qub\_Latn &13 &10 &\textbf{55} \\
aze\_Latn &56 &\textbf{64} &61 &kat\_Geor &55 &\textbf{60} &57 &quc\_Latn &9 &7 &\textbf{45} \\
bak\_Cyrl &17 &19 &\textbf{57} &kaz\_Cyrl &53 &\textbf{64} &56 &qug\_Latn &13 &8 &\textbf{59} \\
bam\_Latn &7 &7 &\textbf{46} &kbp\_Latn &5 &5 &\textbf{35} &quh\_Latn &11 &10 &\textbf{56} \\
ban\_Latn &21 &24 &\textbf{46} &kek\_Latn &6 &9 &\textbf{45} &quw\_Latn &13 &10 &\textbf{48} \\
bar\_Latn &31 &42 &\textbf{45} &khm\_Khmr &51 &\textbf{64} &59 &quy\_Latn &12 &11 &\textbf{57} \\
bba\_Latn &6 &6 &\textbf{42} &kia\_Latn &7 &7 &\textbf{39} &quz\_Latn &11 &8 &\textbf{56} \\
bci\_Latn &9 &8 &\textbf{28} &kik\_Latn &7 &6 &\textbf{40} &qvi\_Latn &9 &8 &\textbf{59} \\
bcl\_Latn &28 &27 &\textbf{51} &kin\_Latn &17 &9 &\textbf{50} &rap\_Latn &8 &7 &\textbf{50} \\
bel\_Cyrl &56 &\textbf{67} &54 &kir\_Cyrl &55 &\textbf{63} &60 &rar\_Latn &8 &9 &\textbf{48} \\
bem\_Latn &13 &14 &\textbf{43} &kjb\_Latn &7 &9 &\textbf{48} &rmy\_Latn &16 &12 &\textbf{47} \\
ben\_Beng &53 &\textbf{65} &60 &kjh\_Cyrl &15 &19 &\textbf{50} &ron\_Latn &60 &\textbf{70} &60 \\
bhw\_Latn &11 &11 &\textbf{47} &kmm\_Latn &8 &6 &\textbf{46} &rop\_Latn &10 &10 &\textbf{50} \\
bim\_Latn &7 &7 &\textbf{47} &kmr\_Cyrl &8 &8 &\textbf{44} &rug\_Latn &7 &7 &\textbf{55} \\
bis\_Latn &13 &12 &\textbf{57} &knv\_Latn &7 &6 &\textbf{44} &run\_Latn &16 &9 &\textbf{49} \\
bqc\_Latn &7 &7 &\textbf{36} &kor\_Hang &59 &\textbf{70} &60 &rus\_Cyrl &60 &\textbf{66} &61 \\
bre\_Latn &30 &\textbf{49} &36 &kpg\_Latn &9 &10 &\textbf{57} &sag\_Latn &9 &11 &\textbf{42} \\
bts\_Latn &18 &17 &\textbf{56} &krc\_Cyrl &25 &22 &\textbf{56} &sah\_Cyrl &10 &9 &\textbf{52} \\
btx\_Latn &23 &26 &\textbf{53} &kri\_Latn &7 &9 &\textbf{52} &sba\_Latn &7 &6 &\textbf{41} \\
bul\_Cyrl &61 &\textbf{70} &57 &ksd\_Latn &10 &11 &\textbf{53} &seh\_Latn &11 &8 &\textbf{47} \\
bum\_Latn &9 &9 &\textbf{43} &kss\_Latn &5 &5 &\textbf{23} &sin\_Sinh &54 &\textbf{66} &59 \\
bzj\_Latn &18 &14 &\textbf{56} &ksw\_Mymr &5 &5 &\textbf{53} &slk\_Latn &56 &\textbf{63} &56 \\
cab\_Latn &9 &8 &\textbf{41} &kua\_Latn &12 &12 &\textbf{45} &slv\_Latn &59 &\textbf{66} &61 \\
cac\_Latn &10 &10 &\textbf{47} &lam\_Latn &5 &8 &\textbf{28} &sme\_Latn &10 &12 &\textbf{43} \\
cak\_Latn &7 &8 &\textbf{53} &lao\_Laoo &56 &\textbf{66} &64 &smo\_Latn &8 &7 &\textbf{51} \\
caq\_Latn &7 &7 &\textbf{47} &lat\_Latn &56 &\textbf{64} &50 &sna\_Latn &13 &11 &\textbf{42} \\
cat\_Latn &53 &\textbf{64} &48 &lav\_Latn &54 &\textbf{66} &55 &snd\_Arab &54 &\textbf{64} &57 \\
cbk\_Latn &43 &47 &\textbf{57} &ldi\_Latn &8 &9 &\textbf{28} &som\_Latn &32 &\textbf{45} &33 \\
cce\_Latn &13 &9 &\textbf{47} &leh\_Latn &13 &10 &\textbf{44} &sop\_Latn &12 &8 &\textbf{32} \\
ceb\_Latn &28 &30 &\textbf{49} &lhu\_Latn &6 &6 &\textbf{30} &sot\_Latn &11 &8 &\textbf{45} \\
ces\_Latn &50 &\textbf{65} &53 &lin\_Latn &10 &7 &\textbf{49} &spa\_Latn &61 &\textbf{69} &60 \\
cfm\_Latn &8 &8 &\textbf{55} &lit\_Latn &54 &\textbf{66} &53 &sqi\_Latn &57 &\textbf{68} &60 \\
che\_Cyrl &11 &6 &\textbf{20} &loz\_Latn &10 &10 &\textbf{48} &srm\_Latn &10 &9 &\textbf{53} \\
chv\_Cyrl &8 &7 &\textbf{52} &ltz\_Latn &22 &30 &\textbf{52} &srn\_Latn &10 &9 &\textbf{53} \\
cmn\_Hani &53 &\textbf{62} &56 &lug\_Latn &16 &9 &\textbf{45} &srp\_Latn &55 &\textbf{67} &56 \\
cnh\_Latn &7 &8 &\textbf{56} &luo\_Latn &12 &10 &\textbf{39} &ssw\_Latn &14 &17 &\textbf{40} \\
crh\_Cyrl &22 &31 &\textbf{57} &lus\_Latn &11 &7 &\textbf{52} &sun\_Latn &40 &\textbf{47} &\textbf{47} \\
crs\_Latn &14 &17 &\textbf{61} &lzh\_Hani &46 &\textbf{55} &\textbf{55} &suz\_Deva &15 &13 &\textbf{53} \\
csy\_Latn &9 &7 &\textbf{52} &mad\_Latn &23 &28 &\textbf{56} &swe\_Latn &60 &\textbf{66} &56 \\
ctd\_Latn &9 &8 &\textbf{56} &mah\_Latn &6 &6 &\textbf{42} &swh\_Latn &47 &\textbf{59} &56 \\
ctu\_Latn &15 &14 &\textbf{51} &mai\_Deva &34 &39 &\textbf{59} &sxn\_Latn &11 &8 &\textbf{46} \\
cuk\_Latn &15 &7 &\textbf{44} &mal\_Mlym &56 &\textbf{64} &60 &tam\_Taml &56 &\textbf{61} &60 \\
cym\_Latn &46 &\textbf{51} &48 &mam\_Latn &10 &6 &\textbf{31} &tat\_Cyrl &21 &28 &\textbf{64} \\
dan\_Latn &51 &\textbf{62} &50 &mar\_Deva &55 &\textbf{63} &60 &tbz\_Latn &6 &6 &\textbf{43} \\
deu\_Latn &56 &\textbf{65} &53 &mau\_Latn &5 &5 &\textbf{6} &tca\_Latn &5 &5 &\textbf{47} \\
djk\_Latn &12 &10 &\textbf{46} &mbb\_Latn &11 &7 &\textbf{48} &tdt\_Latn &16 &13 &\textbf{56} \\
dln\_Latn &10 &5 &\textbf{52} &mck\_Latn &15 &10 &\textbf{41} &tel\_Telu &55 &\textbf{65} &60 \\
dtp\_Latn &9 &8 &\textbf{39} &mcn\_Latn &13 &9 &\textbf{43} &teo\_Latn &12 &8 &\textbf{26} \\
dyu\_Latn &6 &8 &\textbf{52} &mco\_Latn &6 &7 &\textbf{28} &tgk\_Cyrl &10 &7 &\textbf{55} \\
dzo\_Tibt &6 &5 &\textbf{55} &mdy\_Ethi &6 &7 &\textbf{47} &tgl\_Latn &48 &\textbf{60} &56 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|cccc|cccc}
      \toprule
      \languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname \\ \midrule
efi\_Latn &10 &9 &\textbf{50} &meu\_Latn &15 &11 &\textbf{52} &tha\_Thai &56 &\textbf{67} &61 \\
ell\_Grek &37 &47 &\textbf{54} &mfe\_Latn &16 &14 &\textbf{61} &tih\_Latn &11 &11 &\textbf{56} \\
eng\_Latn &74 &\textbf{75} &68 &mgh\_Latn &10 &6 &\textbf{35} &tir\_Ethi &23 &27 &\textbf{48} \\
enm\_Latn &46 &56 &\textbf{65} &mgr\_Latn &14 &12 &\textbf{46} &tlh\_Latn &30 &26 &\textbf{59} \\
epo\_Latn &53 &\textbf{63} &53 &mhr\_Cyrl &14 &10 &\textbf{43} &tob\_Latn &6 &9 &\textbf{52} \\
est\_Latn &62 &\textbf{68} &53 &min\_Latn &27 &37 &\textbf{50} &toh\_Latn &11 &8 &\textbf{41} \\
eus\_Latn &28 &\textbf{33} &22 &miq\_Latn &7 &7 &\textbf{48} &toi\_Latn &14 &10 &\textbf{40} \\
ewe\_Latn &9 &9 &\textbf{52} &mkd\_Cyrl &65 &\textbf{69} &61 &toj\_Latn &12 &11 &\textbf{42} \\
fao\_Latn &33 &41 &\textbf{55} &mlg\_Latn &32 &\textbf{51} &48 &ton\_Latn &6 &7 &\textbf{47} \\
fas\_Arab &62 &\textbf{68} &62 &mlt\_Latn &12 &11 &\textbf{49} &top\_Latn &11 &10 &\textbf{25} \\
fij\_Latn &8 &7 &\textbf{51} &mos\_Latn &7 &8 &\textbf{41} &tpi\_Latn &11 &13 &\textbf{55} \\
fil\_Latn &47 &\textbf{56} &53 &mps\_Latn &11 &12 &\textbf{54} &tpm\_Latn &9 &8 &\textbf{47} \\
fin\_Latn &57 &\textbf{66} &56 &mri\_Latn &9 &8 &\textbf{47} &tsn\_Latn &11 &8 &\textbf{45} \\
fon\_Latn &5 &6 &\textbf{49} &mrw\_Latn &15 &18 &\textbf{41} &tsz\_Latn &10 &10 &\textbf{45} \\
fra\_Latn &57 &\textbf{66} &57 &msa\_Latn &43 &\textbf{49} &46 &tuc\_Latn &7 &9 &\textbf{50} \\
fry\_Latn &31 &34 &\textbf{37} &mwm\_Latn &5 &6 &\textbf{50} &tui\_Latn &8 &8 &\textbf{49} \\
gaa\_Latn &5 &6 &\textbf{43} &mxv\_Latn &8 &8 &\textbf{24} &tuk\_Latn &23 &26 &\textbf{53} \\
gil\_Latn &9 &8 &\textbf{44} &mya\_Mymr &45 &52 &\textbf{54} &tum\_Latn &12 &12 &\textbf{49} \\
giz\_Latn &9 &10 &\textbf{49} &myv\_Cyrl &11 &7 &\textbf{47} &tur\_Latn &55 &\textbf{66} &56 \\
gkn\_Latn &8 &7 &\textbf{40} &mzh\_Latn &7 &9 &\textbf{45} &twi\_Latn &9 &6 &\textbf{46} \\
gkp\_Latn &5 &6 &\textbf{35} &nan\_Latn &6 &6 &\textbf{30} &tyv\_Cyrl &19 &18 &\textbf{54} \\
gla\_Latn &28 &\textbf{43} &42 &naq\_Latn &8 &7 &\textbf{42} &tzh\_Latn &12 &13 &\textbf{42} \\
gle\_Latn &37 &\textbf{53} &40 &nav\_Latn &7 &9 &\textbf{25} &tzo\_Latn &13 &11 &\textbf{41} \\
glv\_Latn &10 &12 &\textbf{38} &nbl\_Latn &20 &26 &\textbf{46} &udm\_Cyrl &10 &11 &\textbf{51} \\
gom\_Latn &10 &13 &\textbf{39} &nch\_Latn &10 &8 &\textbf{39} &ukr\_Cyrl &61 &\textbf{67} &56 \\
gor\_Latn &17 &15 &\textbf{50} &ncj\_Latn &7 &9 &\textbf{43} &urd\_Arab &59 &\textbf{65} &59 \\
guc\_Latn &8 &6 &\textbf{42} &ndc\_Latn &13 &13 &\textbf{40} &uzb\_Latn &49 &\textbf{59} &56 \\
gug\_Latn &11 &7 &\textbf{44} &nde\_Latn &20 &26 &\textbf{46} &uzn\_Cyrl &13 &17 &\textbf{57} \\
guj\_Gujr &57 &\textbf{67} &63 &ndo\_Latn &13 &9 &\textbf{40} &ven\_Latn &10 &8 &\textbf{43} \\
gur\_Latn &6 &6 &\textbf{47} &nds\_Latn &16 &15 &\textbf{42} &vie\_Latn &57 &\textbf{65} &55 \\
guw\_Latn &11 &9 &\textbf{49} &nep\_Deva &56 &\textbf{61} &\textbf{61} &wal\_Latn &15 &9 &\textbf{41} \\
gya\_Latn &5 &5 &\textbf{39} &ngu\_Latn &8 &10 &\textbf{50} &war\_Latn &19 &21 &\textbf{41} \\
gym\_Latn &10 &7 &\textbf{47} &nia\_Latn &11 &9 &\textbf{47} &wbm\_Latn &7 &6 &\textbf{52} \\
hat\_Latn &11 &10 &\textbf{59} &nld\_Latn &50 &\textbf{59} &55 &wol\_Latn &11 &9 &\textbf{40} \\
hau\_Latn &34 &40 &\textbf{47} &nmf\_Latn &9 &7 &\textbf{36} &xav\_Latn &10 &10 &\textbf{40} \\
haw\_Latn &8 &7 &\textbf{41} &nnb\_Latn &11 &8 &\textbf{46} &xho\_Latn &23 &32 &\textbf{48} \\
heb\_Hebr &16 &31 &\textbf{41} &nno\_Latn &49 &56 &\textbf{57} &yan\_Latn &7 &7 &\textbf{46} \\
hif\_Latn &22 &37 &\textbf{42} &nob\_Latn &54 &\textbf{60} &55 &yao\_Latn &10 &8 &\textbf{43} \\
hil\_Latn &26 &31 &\textbf{60} &nor\_Latn &53 &\textbf{63} &55 &yap\_Latn &8 &8 &\textbf{46} \\
hin\_Deva &54 &\textbf{70} &57 &npi\_Deva &53 &\textbf{62} &61 &yom\_Latn &13 &9 &\textbf{35} \\
hmo\_Latn &14 &13 &\textbf{53} &nse\_Latn &17 &10 &\textbf{45} &yor\_Latn &11 &7 &\textbf{51} \\
hne\_Deva &32 &40 &\textbf{59} &nso\_Latn &11 &7 &\textbf{48} &yua\_Latn &12 &10 &\textbf{39} \\
hnj\_Latn &8 &7 &\textbf{55} &nya\_Latn &12 &10 &\textbf{56} &yue\_Hani &52 &\textbf{61} &54 \\
hra\_Latn &10 &7 &\textbf{49} &nyn\_Latn &16 &7 &\textbf{38} &zai\_Latn &16 &14 &\textbf{40} \\
hrv\_Latn &56 &\textbf{63} &56 &nyy\_Latn &8 &8 &\textbf{34} &zho\_Hani &55 &\textbf{68} &55 \\
hui\_Latn &9 &7 &\textbf{43} &nzi\_Latn &5 &7 &\textbf{40} &zlm\_Latn &59 &\textbf{70} &64 \\
hun\_Latn &62 &\textbf{69} &53 &ori\_Orya &54 &\textbf{65} &60 &zom\_Latn &11 &9 &\textbf{50} \\
hus\_Latn &7 &10 &\textbf{39} &ory\_Orya &55 &\textbf{64} &61 &zsm\_Latn &61 &\textbf{64} &63 \\
hye\_Armn &60 &\textbf{68} &60 &oss\_Cyrl &6 &6 &\textbf{47} &zul\_Latn &24 &35 &\textbf{52} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|cccc|cccc}
      \toprule
      \languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname \\ \midrule
ace\_Latn &2.50 &2.83 &\textbf{4.56} &hye\_Armn &2.32 &3.25 &\textbf{4.91} &pam\_Latn &2.85 &3.52 &\textbf{4.46} \\
ach\_Latn &3.13 &4.02 &\textbf{5.60} &hye\_Latn &2.34 &\textbf{2.98} &2.44 &pan\_Guru &2.11 &2.73 &\textbf{4.11} \\
acr\_Latn &2.01 &2.46 &\textbf{2.51} &iba\_Latn &2.77 &3.85 &\textbf{6.01} &pap\_Latn &3.12 &3.85 &\textbf{5.46} \\
afr\_Latn &3.17 &3.66 &\textbf{5.46} &ibo\_Latn &2.05 &2.43 &\textbf{4.33} &pau\_Latn &2.67 &3.09 &\textbf{4.09} \\
agw\_Latn &2.51 &2.80 &\textbf{4.09} &ifa\_Latn &1.81 &2.40 &\textbf{3.45} &pcm\_Latn &3.81 &4.44 &\textbf{6.47} \\
ahk\_Latn &1.11 &\textbf{1.23} &1.22 &ifb\_Latn &2.22 &2.58 &\textbf{3.28} &pdt\_Latn &2.41 &3.33 &\textbf{5.11} \\
aka\_Latn &3.38 &4.50 &\textbf{6.48} &ikk\_Latn &1.75 &2.29 &\textbf{3.83} &pes\_Arab &2.66 &3.91 &\textbf{4.81} \\
aln\_Latn &4.06 &4.92 &\textbf{7.39} &ilo\_Latn &3.06 &3.87 &\textbf{6.24} &pis\_Latn &1.91 &2.32 &\textbf{4.42} \\
als\_Latn &3.92 &4.85 &\textbf{6.32} &ind\_Latn &4.06 &5.00 &\textbf{7.60} &pls\_Latn &2.14 &2.57 &\textbf{4.02} \\
alt\_Cyrl &2.91 &3.36 &\textbf{5.32} &isl\_Latn &4.40 &5.22 &\textbf{7.07} &plt\_Latn &3.74 &3.99 &\textbf{6.82} \\
alz\_Latn &3.78 &4.89 &\textbf{5.94} &ita\_Latn &3.55 &4.02 &\textbf{6.18} &poh\_Latn &0.92 &1.10 &\textbf{1.87} \\
amh\_Ethi &3.04 &3.10 &\textbf{4.87} &ium\_Latn &2.00 &2.27 &\textbf{3.46} &pol\_Latn &3.94 &\textbf{5.20} &5.12 \\
amh\_Latn &1.41 &\textbf{1.76} &1.70 &ixl\_Latn &1.62 &1.94 &\textbf{2.14} &pon\_Latn &3.53 &4.51 &\textbf{5.18} \\
aoj\_Latn &1.77 &1.97 &\textbf{3.22} &izz\_Latn &1.65 &2.06 &\textbf{3.12} &por\_Latn &3.61 &4.35 &\textbf{6.12} \\
arb\_Arab &1.07 &1.47 &\textbf{2.40} &jam\_Latn &2.77 &3.06 &\textbf{3.59} &prk\_Latn &2.10 &2.70 &\textbf{5.40} \\
arn\_Latn &2.40 &2.79 &\textbf{4.51} &jav\_Latn &3.10 &3.67 &\textbf{5.21} &prs\_Arab &3.54 &4.28 &\textbf{6.92} \\
ary\_Arab &0.86 &1.10 &\textbf{2.43} &jpn\_Jpan &3.62 &\textbf{4.39} &4.07 &pxm\_Latn &1.76 &2.15 &\textbf{3.40} \\
arz\_Arab &0.83 &1.14 &\textbf{2.52} &kaa\_Cyrl &2.99 &3.91 &\textbf{5.45} &qub\_Latn &2.48 &2.97 &\textbf{4.24} \\
asm\_Beng &2.82 &2.47 &\textbf{5.21} &kaa\_Latn &2.34 &2.96 &\textbf{3.64} &quc\_Latn &1.87 &2.45 &\textbf{2.77} \\
ayr\_Latn &2.61 &3.09 &\textbf{3.93} &kab\_Latn &2.51 &3.08 &\textbf{3.14} &qug\_Latn &2.44 &2.99 &\textbf{5.34} \\
azb\_Arab &2.57 &3.16 &\textbf{4.96} &kac\_Latn &1.66 &2.17 &\textbf{3.34} &quh\_Latn &2.91 &3.46 &\textbf{5.43} \\
aze\_Cyrl &2.76 &3.26 &\textbf{3.62} &kal\_Latn &3.00 &3.90 &\textbf{4.73} &quw\_Latn &2.89 &3.50 &\textbf{5.62} \\
aze\_Latn &4.24 &5.04 &\textbf{8.00} &kan\_Knda &2.58 &3.18 &\textbf{4.05} &quy\_Latn &2.69 &3.15 &\textbf{5.51} \\
bak\_Cyrl &2.20 &2.38 &\textbf{4.35} &kan\_Latn &1.62 &\textbf{2.08} &1.81 &quz\_Latn &3.33 &3.89 &\textbf{6.07} \\
bam\_Latn &3.56 &4.29 &\textbf{5.73} &kat\_Geor &4.06 &4.99 &\textbf{5.53} &qvi\_Latn &2.82 &3.42 &\textbf{4.89} \\
ban\_Latn &2.26 &2.74 &\textbf{3.37} &kaz\_Cyrl &3.82 &4.56 &\textbf{5.31} &rap\_Latn &1.31 &1.61 &\textbf{2.31} \\
bar\_Latn &3.11 &3.81 &\textbf{3.84} &kbp\_Latn &1.47 &1.65 &\textbf{3.32} &rar\_Latn &1.83 &2.22 &\textbf{3.27} \\
bba\_Latn &2.43 &2.80 &\textbf{4.16} &kek\_Latn &1.91 &2.45 &\textbf{2.70} &rmy\_Latn &2.85 &3.68 &\textbf{4.83} \\
bbc\_Latn &3.02 &3.85 &\textbf{5.22} &khm\_Khmr &1.57 &1.70 &\textbf{2.82} &ron\_Latn &3.33 &4.00 &\textbf{4.99} \\
bci\_Latn &2.81 &3.18 &\textbf{3.30} &kia\_Latn &2.92 &3.27 &\textbf{4.69} &rop\_Latn &1.60 &2.08 &\textbf{3.46} \\
bcl\_Latn &3.78 &4.61 &\textbf{8.06} &kik\_Latn &2.28 &2.73 &\textbf{4.38} &rug\_Latn &2.56 &2.95 &\textbf{3.60} \\
bel\_Cyrl &3.73 &4.91 &\textbf{6.46} &kin\_Latn &2.67 &3.26 &\textbf{4.19} &run\_Latn &3.33 &3.98 &\textbf{6.82} \\
bem\_Latn &3.06 &3.77 &\textbf{5.69} &kir\_Cyrl &4.54 &4.35 &\textbf{6.36} &rus\_Cyrl &4.20 &5.05 &\textbf{7.38} \\
ben\_Beng &3.29 &3.07 &\textbf{4.99} &kjb\_Latn &2.42 &3.03 &\textbf{3.27} &sag\_Latn &2.92 &3.52 &\textbf{5.17} \\
bhw\_Latn &2.91 &3.47 &\textbf{5.16} &kjh\_Cyrl &3.13 &3.81 &\textbf{5.39} &sah\_Cyrl &2.31 &3.01 &\textbf{4.98} \\
bim\_Latn &2.54 &3.29 &\textbf{4.12} &kmm\_Latn &2.52 &3.30 &\textbf{3.73} &san\_Deva &2.48 &2.20 &\textbf{3.64} \\
bis\_Latn &2.59 &2.96 &\textbf{4.68} &kmr\_Cyrl &2.31 &2.76 &\textbf{4.30} &san\_Latn &1.54 &2.23 &\textbf{2.35} \\
bod\_Tibt &0.54 &\textbf{3.39} &2.43 &kmr\_Latn &3.75 &4.19 &\textbf{5.70} &sba\_Latn &1.88 &2.24 &\textbf{3.86} \\
bqc\_Latn &2.44 &3.16 &\textbf{4.61} &knv\_Latn &1.27 &1.53 &\textbf{2.09} &seh\_Latn &3.44 &4.20 &\textbf{4.94} \\
bre\_Latn &3.32 &\textbf{3.87} &3.79 &kor\_Hang &2.76 &3.99 &\textbf{4.89} &sin\_Sinh &2.55 &\textbf{3.60} &3.44 \\
bts\_Latn &4.06 &4.92 &\textbf{7.99} &kor\_Latn &0.92 &\textbf{2.40} &0.90 &slk\_Latn &4.65 &5.06 &\textbf{6.43} \\
btx\_Latn &3.23 &3.88 &\textbf{5.59} &kpg\_Latn &2.80 &3.12 &\textbf{5.77} &slv\_Latn &3.11 &4.32 &\textbf{5.23} \\
bul\_Cyrl &3.56 &4.67 &\textbf{5.88} &krc\_Cyrl &2.85 &3.66 &\textbf{4.90} &sme\_Latn &2.70 &3.35 &\textbf{4.40} \\
bum\_Latn &3.22 &3.73 &\textbf{4.89} &kri\_Latn &1.90 &2.52 &\textbf{5.07} &smo\_Latn &2.26 &2.72 &\textbf{4.34} \\
bzj\_Latn &1.65 &2.43 &\textbf{4.48} &ksd\_Latn &2.82 &3.28 &\textbf{5.42} &sna\_Latn &2.89 &3.39 &\textbf{5.32} \\
cab\_Latn &2.16 &2.63 &\textbf{2.98} &kss\_Latn &0.99 &1.09 &\textbf{1.49} &snd\_Arab &3.12 &3.92 &\textbf{5.30} \\
cac\_Latn &1.51 &1.74 &\textbf{2.86} &ksw\_Mymr &0.95 &1.46 &\textbf{4.18} &som\_Latn &3.15 &3.40 &\textbf{4.17} \\
cak\_Latn &1.86 &2.18 &\textbf{3.24} &kua\_Latn &4.25 &4.92 &\textbf{7.31} &sop\_Latn &2.80 &3.55 &\textbf{4.23} \\
caq\_Latn &2.20 &2.94 &\textbf{3.66} &lam\_Latn &2.41 &3.09 &\textbf{4.03} &sot\_Latn &3.49 &4.31 &\textbf{6.96} \\
cat\_Latn &3.76 &4.04 &\textbf{5.24} &lao\_Laoo &2.61 &3.21 &\textbf{4.39} &spa\_Latn &3.71 &4.21 &\textbf{5.86} \\
cbk\_Latn &3.12 &3.64 &\textbf{4.34} &lat\_Latn &4.65 &5.51 &\textbf{7.44} &sqi\_Latn &4.07 &5.07 &\textbf{6.50} \\
cce\_Latn &2.96 &3.40 &\textbf{4.86} &lav\_Latn &3.35 &4.56 &\textbf{6.45} &srm\_Latn &1.75 &1.96 &\textbf{3.23} \\
ceb\_Latn &3.45 &4.13 &\textbf{5.10} &ldi\_Latn &3.41 &3.94 &\textbf{4.29} &srn\_Latn &3.40 &3.86 &\textbf{5.98} \\
ces\_Latn &4.33 &5.27 &\textbf{7.75} &leh\_Latn &2.73 &3.66 &\textbf{5.28} &srp\_Cyrl &6.48 &6.50 &\textbf{10.24} \\
cfm\_Latn &2.69 &3.18 &\textbf{4.52} &lhu\_Latn &1.43 &\textbf{1.61} &1.36 &srp\_Latn &4.16 &5.06 &\textbf{6.31} \\
che\_Cyrl &2.50 &3.02 &\textbf{3.17} &lin\_Latn &1.78 &2.73 &\textbf{4.61} &ssw\_Latn &3.27 &4.02 &\textbf{5.72} \\
chk\_Hani &4.88 &6.75 &\textbf{7.08} &lit\_Latn &4.69 &5.66 &\textbf{7.07} &sun\_Latn &2.98 &3.69 &\textbf{4.61} \\
chk\_Latn &3.20 &3.94 &\textbf{5.36} &loz\_Latn &3.35 &3.91 &\textbf{6.03} &suz\_Deva &1.68 &1.66 &\textbf{2.82} \\
chv\_Cyrl &2.25 &2.77 &\textbf{4.79} &ltz\_Latn &3.73 &3.99 &\textbf{5.16} &swe\_Latn &4.77 &4.76 &\textbf{7.09} \\
ckb\_Arab &2.38 &3.15 &\textbf{3.86} &lug\_Latn &2.84 &3.50 &\textbf{5.59} &swh\_Latn &4.05 &4.99 &\textbf{7.27} \\
ckb\_Latn &2.11 &2.57 &\textbf{3.35} &luo\_Latn &3.34 &4.09 &\textbf{4.90} &sxn\_Latn &2.08 &2.54 &\textbf{3.06} \\
cmn\_Hani &3.24 &4.57 &\textbf{5.22} &lus\_Latn &2.43 &2.99 &\textbf{5.20} &tam\_Latn &2.59 &\textbf{3.08} &2.56 \\
cnh\_Latn &2.17 &2.75 &\textbf{3.62} &lzh\_Hani &3.21 &\textbf{5.56} &5.47 &tam\_Taml &3.09 &3.77 &\textbf{5.74} \\
crh\_Cyrl &3.14 &3.79 &\textbf{6.77} &mad\_Latn &2.65 &3.29 &\textbf{4.45} &tat\_Cyrl &2.13 &2.62 &\textbf{4.03} \\
crs\_Latn &2.63 &3.46 &\textbf{4.88} &mah\_Latn &2.95 &3.59 &\textbf{4.92} &tbz\_Latn &1.62 &2.03 &\textbf{4.22} \\
csy\_Latn &2.58 &3.02 &\textbf{4.25} &mai\_Deva &1.79 &2.02 &\textbf{3.86} &tca\_Latn &1.29 &1.56 &\textbf{2.77} \\
ctd\_Latn &2.94 &3.61 &\textbf{4.65} &mal\_Latn &2.67 &\textbf{3.36} &2.71 &tdt\_Latn &3.20 &3.48 &\textbf{5.06} \\
ctu\_Latn &1.89 &2.31 &\textbf{2.40} &mal\_Mlym &3.19 &4.13 &\textbf{4.76} &tel\_Telu &2.87 &3.78 &\textbf{3.98} \\
cuk\_Latn &2.20 &2.87 &\textbf{3.09} &mam\_Latn &1.84 &2.20 &\textbf{2.22} &teo\_Latn &3.37 &4.18 &\textbf{4.29} \\
cym\_Latn &3.11 &3.78 &\textbf{3.85} &mar\_Deva &3.87 &5.13 &\textbf{5.65} &tgk\_Cyrl &2.63 &3.29 &\textbf{6.11} \\
dan\_Latn &4.06 &5.03 &\textbf{6.94} &mau\_Latn &1.60 &\textbf{1.78} &1.12 &tgl\_Latn &3.22 &3.35 &\textbf{5.16} \\
deu\_Latn &4.85 &5.19 &\textbf{7.28} &mbb\_Latn &2.25 &2.56 &\textbf{3.51} &tha\_Thai &1.50 &2.72 &\textbf{4.10} \\
djk\_Latn &2.07 &2.46 &\textbf{3.53} &mck\_Latn &3.34 &4.06 &\textbf{5.09} &tih\_Latn &2.21 &2.89 &\textbf{4.57} \\
dln\_Latn &3.89 &4.89 &\textbf{5.23} &mcn\_Latn &3.74 &4.42 &\textbf{5.60} &tir\_Ethi &1.90 &1.93 &\textbf{4.03} \\
dtp\_Latn &2.05 &2.28 &\textbf{3.04} &mco\_Latn &1.42 &1.63 &\textbf{1.69} &tlh\_Latn &3.02 &3.52 &\textbf{5.71} \\
dyu\_Latn &2.75 &3.32 &\textbf{5.29} &mdy\_Ethi &1.36 &1.26 &\textbf{2.89} &tob\_Latn &1.42 &1.84 &\textbf{2.00} \\
dzo\_Tibt &0.39 &\textbf{2.51} &2.03 &meu\_Latn &3.26 &3.79 &\textbf{5.10} &toh\_Latn &2.17 &2.90 &\textbf{4.41} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|cccc|cccc}
      \toprule
      \languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname &\languagescriptcap &XLM-R-B &XLM-R-L &\modelname \\ \midrule
efi\_Latn &2.55 &3.25 &\textbf{6.23} &mfe\_Latn &3.61 &4.19 &\textbf{6.26} &toi\_Latn &3.19 &4.10 &\textbf{4.31} \\
ell\_Grek &2.79 &3.38 &\textbf{4.77} &mgh\_Latn &2.78 &3.28 &\textbf{3.48} &toj\_Latn &1.43 &1.84 &\textbf{2.25} \\
eng\_Latn &4.02 &4.49 &\textbf{6.39} &mgr\_Latn &3.32 &4.06 &\textbf{6.39} &ton\_Latn &2.01 &2.64 &\textbf{3.63} \\
enm\_Latn &3.77 &4.60 &\textbf{7.19} &mhr\_Cyrl &2.75 &3.28 &\textbf{5.32} &top\_Latn &1.56 &2.16 &\textbf{2.19} \\
epo\_Latn &4.01 &4.83 &\textbf{5.88} &min\_Latn &2.62 &3.05 &\textbf{3.78} &tpi\_Latn &2.44 &2.71 &\textbf{5.96} \\
est\_Latn &4.34 &5.24 &\textbf{8.21} &miq\_Latn &2.23 &3.13 &\textbf{4.12} &tpm\_Latn &2.79 &3.39 &\textbf{4.67} \\
eus\_Latn &3.12 &3.80 &\textbf{4.19} &mkd\_Cyrl &3.99 &4.54 &\textbf{7.37} &tsn\_Latn &2.82 &3.12 &\textbf{4.63} \\
ewe\_Latn &2.22 &2.67 &\textbf{4.74} &mlg\_Latn &3.34 &3.81 &\textbf{6.33} &tso\_Latn &2.40 &3.05 &\textbf{5.00} \\
fao\_Latn &3.85 &4.62 &\textbf{5.75} &mlt\_Latn &2.94 &3.57 &\textbf{4.87} &tsz\_Latn &2.68 &3.14 &\textbf{4.20} \\
fas\_Arab &4.54 &4.48 &\textbf{7.00} &mos\_Latn &2.71 &3.24 &\textbf{4.25} &tuc\_Latn &1.43 &1.83 &\textbf{2.36} \\
fij\_Latn &2.81 &3.17 &\textbf{4.94} &mps\_Latn &1.50 &1.65 &\textbf{3.05} &tui\_Latn &2.47 &2.83 &\textbf{4.53} \\
fil\_Latn &3.26 &3.92 &\textbf{4.80} &mri\_Latn &2.81 &3.44 &\textbf{5.49} &tuk\_Cyrl &2.74 &3.68 &\textbf{4.33} \\
fin\_Latn &4.06 &5.19 &\textbf{6.03} &mrw\_Latn &2.69 &3.24 &\textbf{4.58} &tuk\_Latn &2.43 &3.23 &\textbf{4.74} \\
fon\_Latn &1.63 &1.89 &\textbf{3.70} &msa\_Latn &3.17 &3.50 &\textbf{5.38} &tum\_Latn &3.41 &4.13 &\textbf{6.15} \\
fra\_Latn &3.19 &3.97 &\textbf{5.08} &mwm\_Latn &1.74 &1.99 &\textbf{3.20} &tur\_Latn &5.18 &4.86 &\textbf{7.45} \\
fry\_Latn &3.36 &3.99 &\textbf{4.52} &mxv\_Latn &1.75 &2.11 &\textbf{2.31} &twi\_Latn &3.05 &4.06 &\textbf{6.70} \\
gaa\_Latn &2.74 &3.26 &\textbf{6.01} &mya\_Mymr &1.54 &1.53 &\textbf{2.46} &tyv\_Cyrl &2.31 &2.83 &\textbf{3.33} \\
gil\_Latn &2.76 &3.20 &\textbf{4.50} &myv\_Cyrl &2.90 &3.42 &\textbf{4.46} &tzh\_Latn &2.16 &2.50 &\textbf{3.08} \\
giz\_Latn &3.00 &3.43 &\textbf{5.40} &mzh\_Latn &2.62 &3.02 &\textbf{4.10} &tzo\_Latn &2.01 &2.29 &\textbf{2.77} \\
gkn\_Latn &1.93 &2.07 &\textbf{3.31} &nan\_Latn &1.99 &2.51 &\textbf{2.56} &udm\_Cyrl &2.90 &3.48 &\textbf{4.72} \\
gkp\_Latn &1.88 &2.25 &\textbf{3.40} &naq\_Latn &2.42 &3.15 &\textbf{4.41} &uig\_Arab &2.58 &3.11 &\textbf{3.61} \\
gla\_Latn &2.90 &3.48 &\textbf{3.61} &nav\_Latn &1.75 &2.10 &\textbf{2.71} &uig\_Latn &2.26 &2.76 &\textbf{3.79} \\
gle\_Latn &3.52 &4.24 &\textbf{4.49} &nbl\_Latn &3.09 &3.87 &\textbf{4.85} &ukr\_Cyrl &5.71 &5.96 &\textbf{7.47} \\
glv\_Latn &2.76 &3.38 &\textbf{4.45} &nch\_Latn &2.18 &2.74 &\textbf{3.32} &urd\_Arab &1.88 &2.88 &\textbf{3.96} \\
gom\_Latn &3.05 &3.59 &\textbf{4.40} &ncj\_Latn &2.64 &3.40 &\textbf{3.69} &urd\_Latn &2.29 &2.97 &\textbf{3.03} \\
gor\_Latn &2.26 &2.73 &\textbf{3.71} &ndc\_Latn &3.32 &3.85 &\textbf{6.67} &uzb\_Cyrl &2.73 &3.26 &\textbf{7.24} \\
grc\_Grek &1.11 &2.00 &\textbf{2.93} &nde\_Latn &4.00 &4.60 &\textbf{6.05} &uzb\_Latn &3.32 &3.98 &\textbf{5.91} \\
guc\_Latn &1.46 &1.80 &\textbf{2.23} &ndo\_Latn &3.21 &3.85 &\textbf{5.61} &uzn\_Cyrl &2.61 &3.06 &\textbf{5.86} \\
gug\_Latn &2.60 &3.23 &\textbf{4.70} &nds\_Latn &2.98 &3.69 &\textbf{4.70} &ven\_Latn &2.96 &3.64 &\textbf{5.34} \\
guj\_Gujr &3.18 &4.15 &\textbf{4.38} &nep\_Deva &3.02 &2.97 &\textbf{6.31} &vie\_Latn &3.99 &4.48 &\textbf{6.69} \\
gur\_Latn &2.14 &2.59 &\textbf{3.22} &ngu\_Latn &1.86 &2.34 &\textbf{3.39} &wal\_Latn &2.87 &3.65 &\textbf{4.24} \\
guw\_Latn &2.18 &2.54 &\textbf{4.56} &nia\_Latn &2.75 &\textbf{3.47} &3.24 &war\_Latn &3.04 &3.74 &\textbf{5.43} \\
gya\_Latn &1.94 &2.25 &\textbf{4.63} &nld\_Latn &2.81 &3.63 &\textbf{4.90} &wbm\_Latn &2.44 &2.86 &\textbf{6.53} \\
gym\_Latn &1.44 &1.78 &\textbf{2.63} &nmf\_Latn &3.30 &4.27 &\textbf{5.05} &wol\_Latn &3.47 &4.48 &\textbf{6.10} \\
hat\_Latn &3.21 &3.64 &\textbf{6.39} &nnb\_Latn &2.46 &3.14 &\textbf{4.08} &xav\_Latn &0.87 &1.03 &\textbf{1.12} \\
hau\_Latn &3.69 &4.24 &\textbf{6.31} &nno\_Latn &3.90 &4.61 &\textbf{7.41} &xho\_Latn &3.61 &4.27 &\textbf{5.90} \\
haw\_Latn &2.25 &2.63 &\textbf{3.55} &nob\_Latn &3.88 &4.81 &\textbf{5.83} &yan\_Latn &2.95 &3.35 &\textbf{5.59} \\
heb\_Hebr &1.85 &2.41 &\textbf{3.92} &nor\_Latn &3.31 &4.14 &\textbf{5.82} &yao\_Latn &2.01 &2.66 &\textbf{3.87} \\
hif\_Latn &2.90 &3.43 &\textbf{3.60} &npi\_Deva &3.29 &3.30 &\textbf{5.93} &yap\_Latn &2.86 &3.41 &\textbf{3.45} \\
hil\_Latn &2.92 &3.48 &\textbf{4.88} &nse\_Latn &3.29 &4.06 &\textbf{5.74} &yom\_Latn &3.25 &4.00 &\textbf{5.17} \\
hin\_Deva &3.39 &3.80 &\textbf{5.13} &nso\_Latn &3.06 &3.92 &\textbf{5.51} &yor\_Latn &2.24 &2.68 &\textbf{3.88} \\
hin\_Latn &2.94 &3.20 &\textbf{4.77} &nya\_Latn &2.76 &\textbf{3.19} &\textbf{5.96} &yua\_Latn &2.04 &2.26 &\textbf{2.86} \\
hmo\_Latn &2.43 &2.70 &\textbf{6.12} &nyn\_Latn &2.77 &3.50 &\textbf{5.59} &yue\_Hani &2.37 &\textbf{3.19} &2.95 \\
hne\_Deva &2.48 &2.53 &\textbf{4.95} &nyy\_Latn &2.21 &2.74 &\textbf{2.95} &zai\_Latn &3.22 &3.76 &\textbf{5.21} \\
hnj\_Latn &2.14 &2.53 &\textbf{4.28} &nzi\_Latn &2.09 &2.70 &\textbf{4.20} &zho\_Hani &2.77 &4.38 &\textbf{5.03} \\
hra\_Latn &3.32 &3.86 &\textbf{5.19} &ori\_Orya &2.73 &2.77 &\textbf{3.92} &zlm\_Latn &4.39 &5.15 &\textbf{7.54} \\
hrv\_Latn &4.14 &5.24 &\textbf{7.02} &ory\_Orya &3.27 &3.20 &\textbf{4.39} &zom\_Latn &3.65 &4.45 &\textbf{5.36} \\
hui\_Latn &1.84 &2.10 &\textbf{3.47} &oss\_Cyrl &2.20 &2.52 &\textbf{5.85} &zsm\_Latn &4.49 &5.07 &\textbf{8.83} \\
hun\_Latn &4.54 &4.10 &\textbf{5.62} &ote\_Latn &1.89 &2.23 &\textbf{2.66} &zul\_Latn &3.67 &4.39 &\textbf{5.44} \\
hus\_Latn &1.70 &2.00 &\textbf{2.42} &pag\_Latn &2.93 &3.44 &\textbf{4.56} & & & & \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc|cccc|cccc}
        \toprule
        Language-Script & XLM-R-B & XLM-R-L & \modelname & Language-Script & XLM-R-B & XLM-R-L & \modelname & Language-Script & XLM-R-B & XLM-R-L & \modelname \\
        \midrule
        srd\_Latn & 87.2 & 66.6 & \textbf{5.4} & aka\_Latn & 86.7 & 74.1 & \textbf{14.2} & dyu\_Latn & 68.5 & 27.4 & \textbf{10.2} \\
ben\_Beng & 5.2 & \textbf{3.7} & 7.2 & mon\_Latn & 288 & 282.4 & \textbf{33.7} & nyy\_Latn & 628.5 & 198.3 & \textbf{18.0} \\
ajp\_Arab & 74.6 & \textbf{34.0} & 44.8 & gor\_Latn & 89.8 & 140.7 & \textbf{8.8} & tzh\_Latn & 320.3 & 82.8 & \textbf{4.7} \\
tdx\_Latn & 688.4 & 716.4 & \textbf{16.0} & kjb\_Latn & 110.8 & 81.1 & \textbf{16.2} & hne\_Deva & 80.1 & 60.3 & \textbf{9.1} \\
tpm\_Latn & 99.9 & 90.2 & \textbf{17.9} & lhu\_Latn & 44.7 & 12.3 & \textbf{2.0} & bel\_Cyrl & 3.4 & \textbf{2.5} & 5.3 \\
grc\_Grek & 10.1 & 10.4 & \textbf{3.4} & bos\_Latn & 6.1 & \textbf{3.4} & 7.9 & szl\_Latn & 46.4 & 30.2 & \textbf{3.1} \\
sxn\_Latn & 469.2 & 148.3 & \textbf{14.5} & lmo\_Latn & 48.4 & 25.9 & \textbf{6.1} & ksh\_Latn & 340.3 & 227.6 & \textbf{19.9} \\
cos\_Latn & 52.1 & 22.8 & \textbf{13.3} & mwn\_Latn & 697.8 & 543.8 & \textbf{30.7} & pcd\_Latn & 61.2 & 40.8 & \textbf{13.2} \\
tlh\_Latn & 53.6 & 46.3 & \textbf{11.1} & aym\_Latn & 1084.6 & 727.8 & \textbf{14.5} & ada\_Latn & 100 & 78.5 & \textbf{9.5} \\
sid\_Latn & 1003.6 & 782.3 & \textbf{34.5} & aoj\_Latn & 95.1 & 53.7 & \textbf{7.4} & pxm\_Latn & 101.3 & 120.7 & \textbf{2.7} \\
jam\_Latn & 213.3 & 195.2 & \textbf{15.8} & est\_Latn & 7.7 & \textbf{4.0} & 22.1 & xho\_Latn & 32.5 & \textbf{9.4} & 16.7 \\
ban\_Latn & 40.8 & 76.1 & \textbf{16.1} & bre\_Latn & 12.9 & \textbf{3.7} & 12.3 & kaa\_Cyrl & 72.9 & 29.2 & \textbf{8.8} \\
kin\_Latn & 544.1 & 203.2 & \textbf{6.6} & bsb\_Latn & 74.5 & 45.1 & \textbf{7.6} & kea\_Latn & 754.2 & 525.3 & \textbf{13.4} \\
rop\_Latn & 150.7 & 93.4 & \textbf{8.4} & yua\_Latn & 246.8 & 55.1 & \textbf{4.6} & teo\_Latn & 587.1 & 271.7 & \textbf{62.0} \\
alz\_Latn & 511.9 & 145.6 & \textbf{47.7} & hrv\_Latn & 7.4 & \textbf{4.9} & 9.7 & tsc\_Latn & 726.3 & 501.1 & \textbf{17.0} \\
kwy\_Latn & 598.8 & 514.4 & \textbf{30.5} & jav\_Latn & 20.2 & \textbf{4.4} & 22 & hin\_Deva & 7.4 & \textbf{3.1} & 10 \\
yor\_Latn & 109.1 & 55.9 & \textbf{11.0} & mai\_Deva & 42.9 & 48.8 & \textbf{6.0} & ekk\_Latn & 7 & \textbf{3.8} & 11.8 \\
lao\_Laoo & 4.2 & 4.4 & \textbf{3.8} & tyv\_Cyrl & 104.1 & 104.4 & \textbf{7.3} & umb\_Latn & 920 & 838.8 & \textbf{17.4} \\
aze\_Latn & 5.6 & \textbf{3.6} & 5.4 & afb\_Arab & 68.7 & \textbf{44.4} & 55.9 & tam\_Taml & 7.2 & \textbf{2.3} & 9.8 \\
mya\_Mymr & 6.9 & \textbf{2.7} & 6.3 & twi\_Latn & 178.9 & 66.7 & \textbf{17.9} & toi\_Latn & 988.7 & 246.5 & \textbf{20.9} \\
ssw\_Latn & 345.7 & 108.4 & \textbf{20.2} & sme\_Latn & 293 & 368.2 & \textbf{6.5} & kon\_Latn & 463.7 & 418.9 & \textbf{16.3} \\
lus\_Latn & 493.5 & 131.2 & \textbf{16.4} & yom\_Latn & 468 & 240.7 & \textbf{43.1} & che\_Cyrl & 266.4 & 127.6 & \textbf{5.7} \\
krc\_Cyrl & 120.1 & 63.2 & \textbf{9.3} & tob\_Latn & 115 & 78.8 & \textbf{7.2} & gaa\_Latn & 109.3 & 33.3 & \textbf{13.5} \\
hbo\_Hebr & 6.3 & \textbf{3.6} & 5.6 & mxv\_Latn & 69.8 & 29.7 & \textbf{5.0} & tzo\_Latn & 246.5 & 54.3 & \textbf{7.0} \\
mgr\_Latn & 737.8 & 254.2 & \textbf{33.0} & ron\_Latn & 4.4 & \textbf{2.9} & 10.4 & mon\_Cyrl & 5.8 & \textbf{3.4} & 8.6 \\
crh\_Cyrl & 138.6 & 86.3 & \textbf{5.2} & ile\_Latn & 67.9 & 40.1 & \textbf{5.7} & cuk\_Latn & 211.5 & 72.1 & \textbf{32.0} \\
ara\_Arab & 10.1 & \textbf{6.3} & 18.8 & cce\_Latn & 468.3 & 123.5 & \textbf{22.5} & ces\_Latn & 4.4 & \textbf{3.1} & 11.6 \\
mar\_Deva & 7.5 & \textbf{4.6} & 11.2 & uzn\_Cyrl & 402.4 & 138.7 & \textbf{5.2} & rmy\_Latn & 288.2 & 349.8 & \textbf{25.0} \\
nba\_Latn & 638.8 & 675.1 & \textbf{14.6} & ibg\_Latn & 897.3 & 807.3 & \textbf{21.8} & phm\_Latn & 914.5 & 678.5 & \textbf{11.6} \\
mny\_Latn & 568.9 & 492.5 & \textbf{38.7} & hat\_Latn & 228 & 113.3 & \textbf{14.0} & glv\_Latn & 240.2 & 182.3 & \textbf{9.4} \\
run\_Latn & 817.5 & 218.5 & \textbf{16.9} & fij\_Latn & 377.3 & 96 & \textbf{12.8} & diq\_Latn & 256.6 & 120.5 & \textbf{13.4} \\
rus\_Cyrl & 3.3 & \textbf{2.3} & 4.5 & kbp\_Latn & 34.6 & 24.5 & \textbf{7.1} & poh\_Latn & 62.8 & 68.9 & \textbf{3.8} \\
hbs\_Latn & 4.5 & \textbf{2.6} & 6 & mlt\_Latn & 223 & 162.2 & \textbf{10.3} & oss\_Cyrl & 121.8 & 58.7 & \textbf{5.1} \\
lug\_Latn & 489 & 197.5 & \textbf{13.1} & kjh\_Cyrl & 209.8 & 88.8 & \textbf{16.4} & san\_Deva & 20.5 & \textbf{12.4} & 15.5 \\
pls\_Latn & 91.7 & 98.9 & \textbf{6.9} & ndo\_Latn & 892.3 & 178.1 & \textbf{21.1} & ote\_Latn & 127.8 & 71.2 & \textbf{8.0} \\
hif\_Latn & 21.6 & 46.7 & \textbf{13.5} & rar\_Latn & 458.1 & 50.2 & \textbf{12.1} & her\_Latn & 776 & 707.3 & \textbf{31.6} \\
tll\_Latn & 244.6 & 161 & \textbf{24.3} & ell\_Grek & 3.4 & \textbf{2.6} & 5.9 & efi\_Latn & 256.8 & 47 & \textbf{11.5} \\
crs\_Latn & 782.2 & 146.5 & \textbf{7.4} & tvl\_Latn & 634.1 & 378.5 & \textbf{7.1} & idu\_Latn & 117.7 & 90.9 & \textbf{12.0} \\
rng\_Latn & 656.6 & 606.8 & \textbf{11.7} & toj\_Latn & 287.1 & 113.6 & \textbf{9.6} & hye\_Armn & \textbf{3.6} & 4.4 & 3.8 \\
cjk\_Latn & 530.8 & 419.6 & \textbf{24.0} & ikk\_Latn & 67.8 & 49.5 & \textbf{8.6} & gcf\_Latn & 450.8 & 292.4 & \textbf{5.5} \\
seh\_Latn & 917.8 & 230 & \textbf{11.2} & ory\_Orya & 6.1 & \textbf{2.8} & 6.3 & pus\_Arab & 12.9 & \textbf{7.5} & 12.7 \\
rug\_Latn & 260.9 & 214.2 & \textbf{5.4} & nor\_Latn & 5 & \textbf{2.8} & 8.5 & sgs\_Latn & 119.2 & 124.7 & \textbf{10.5} \\
hau\_Latn & 14.5 & \textbf{7.1} & 17.2 & enm\_Latn & 43.1 & \textbf{31.0} & 36.6 & mbb\_Latn & 177.1 & 138 & \textbf{4.2} \\
uzb\_Latn & 5.6 & \textbf{3.6} & 5.8 & arz\_Arab & 17.5 & \textbf{1.5} & 6.8 & som\_Arab & 7.2 & \textbf{3.1} & 9.3 \\
bim\_Latn & 142.2 & 97.3 & \textbf{11.3} & bem\_Latn & 706.9 & 219.9 & \textbf{27.1} & hsb\_Latn & 109.6 & 103.6 & \textbf{5.2} \\
vep\_Latn & 218.1 & 111.5 & \textbf{6.1} & gkp\_Latn & 33.1 & 30.2 & \textbf{12.7} & ary\_Arab & 32.7 & \textbf{4.6} & 26 \\
slv\_Latn & 7.8 & \textbf{4.9} & 26.9 & guj\_Gujr & 6.2 & \textbf{3.6} & 6.5 & hmo\_Latn & 509.3 & 77.7 & \textbf{10.9} \\
azj\_Latn & 5.3 & \textbf{3.3} & 5.1 & tbz\_Latn & 39.2 & 40.4 & \textbf{8.4} & quw\_Latn & 177.8 & 157.7 & \textbf{26.1} \\
cac\_Latn & 51.4 & 39.3 & \textbf{7.0} & ven\_Latn & 268.3 & 62 & \textbf{9.4} & pag\_Latn & 923.5 & 232.4 & \textbf{25.8} \\
npi\_Deva & 8.6 & \textbf{4.9} & 7.3 & crh\_Latn & 151 & 70.9 & \textbf{6.5} & ber\_Latn & 639.1 & 981.4 & \textbf{21.3} \\
lin\_Latn & 377.3 & 96.6 & \textbf{15.3} & xmv\_Latn & 593.2 & 491.4 & \textbf{19.4} & chk\_Latn & 766.9 & 151.6 & \textbf{19.1} \\
zom\_Latn & 238.7 & 176.2 & \textbf{22.8} & slk\_Latn & 4 & \textbf{2.9} & 11.2 & kan\_Knda & 7.2 & \textbf{2.8} & 8.9 \\
kmr\_Cyrl & 140.6 & 56.7 & \textbf{4.1} & zne\_Latn & 854.7 & 658.4 & \textbf{48.8} & loz\_Latn & 895 & 113.7 & \textbf{27.8} \\
acm\_Arab & 113.6 & \textbf{74.0} & 81 & cgg\_Latn & 565.7 & 454.4 & \textbf{12.4} & tih\_Latn & 247.6 & 151.3 & \textbf{4.9} \\
fin\_Latn & 4.2 & \textbf{3.1} & 21.7 & vie\_Latn & 7.6 & \textbf{3.1} & 16.4 & mfe\_Latn & 767.9 & 255.4 & \textbf{10.1} \\
rmn\_Grek & 108.9 & 76.8 & \textbf{3.3} & amh\_Ethi & 8.9 & \textbf{5.3} & 7.5 & tel\_Telu & 6.5 & \textbf{4.0} & 7.9 \\
wls\_Latn & 334.9 & 207.9 & \textbf{4.0} & nyu\_Latn & 926.2 & 479.2 & \textbf{9.3} & ina\_Latn & 26.9 & 17.1 & \textbf{7.2} \\
hun\_Latn & 5.1 & \textbf{3.3} & 25.1 & suz\_Deva & 63.4 & 76.4 & \textbf{2.5} & isl\_Latn & 7.9 & \textbf{4.9} & 16.7 \\
lij\_Latn & 98.8 & 55.1 & \textbf{5.9} & tuc\_Latn & 108.9 & 80.8 & \textbf{7.6} & tsz\_Latn & 990.6 & 199.7 & \textbf{14.2} \\
quh\_Latn & 279 & 176.6 & \textbf{16.5} & lub\_Latn & 670.8 & 577.5 & \textbf{23.8} & ori\_Orya & 5.2 & \textbf{3.0} & 4.7 \\
yap\_Latn & 507.3 & 195.9 & \textbf{10.6} & epo\_Latn & 10.8 & \textbf{5.2} & 21 & tat\_Latn & 168.4 & 65.5 & \textbf{6.9} \\
abk\_Cyrl & 122.6 & 89.5 & \textbf{20.1} & ksw\_Mymr & 16.6 & 7.5 & \textbf{4.6} & arg\_Latn & 29.2 & 13.6 & \textbf{7.2} \\
cmn\_Hani & 10.4 & \textbf{5.0} & 9.8 & mwl\_Latn & 69.1 & 35.6 & \textbf{4.9} & kia\_Latn & 132.4 & 126.8 & \textbf{18.5} \\
csb\_Latn & 112.8 & 59.4 & \textbf{6.1} & cak\_Latn & 101.7 & 46.1 & \textbf{5.4} & afr\_Latn & 12.2 & \textbf{7.8} & 19.2 \\
nbl\_Latn & 137.7 & 19.6 & \textbf{13.9} & bar\_Latn & 124.7 & 108.9 & \textbf{14.4} & myv\_Cyrl & 97.7 & 153.3 & \textbf{8.5} \\
ndc\_Latn & 1188.5 & 374.6 & \textbf{19.4} & asm\_Beng & 6 & \textbf{3.8} & 5 & bik\_Latn & 170.4 & 60.3 & \textbf{13.7} \\
oci\_Latn & 41.2 & 24.4 & \textbf{8.3} & grn\_Latn & 199.3 & 141.6 & \textbf{10.3} & ltz\_Latn & 39.7 & 165.1 & \textbf{10.9} \\
fao\_Latn & 84.2 & 35.6 & \textbf{5.5} & tso\_Latn & 506.1 & 115.2 & \textbf{13.2} & iso\_Latn & 236.2 & 222.4 & \textbf{8.7} \\
tui\_Latn & 126.1 & 127 & \textbf{20.6} & nso\_Latn & 656.3 & 153.4 & \textbf{9.1} & ewe\_Latn & 198 & 54.6 & \textbf{20.0} \\
xav\_Latn & 21.4 & 15.9 & \textbf{5.7} & bum\_Latn & 282.8 & 91.5 & \textbf{22.1} & als\_Latn & 7.6 & \textbf{2.5} & 6.4 \\

\bottomrule
    \end{tabular}
\begin{tabular}{cccc|cccc|cccc}
        \toprule
        Language-Script & XLM-R-B & XLM-R-L & \modelname & Language-Script & XLM-R-B & XLM-R-L & \modelname & Language-Script & XLM-R-B & XLM-R-L & \modelname \\
        \midrule

        swc\_Latn & 39.2 & 22.5 & \textbf{13.2} & top\_Latn & 589.2 & 89.6 & \textbf{23.5} & hin\_Latn & \textbf{11.1} & 22.1 & 11.9 \\
deu\_Latn & 4.4 & \textbf{3.6} & 10.2 & bin\_Latn & 278.1 & 169.8 & \textbf{13.3} & eng\_Latn & 5.7 & \textbf{4.0} & 7.5 \\
caq\_Latn & 185.9 & 129 & \textbf{21.6} & chw\_Latn & 778.9 & 645.8 & \textbf{33.9} & hus\_Latn & 134.6 & 68.2 & \textbf{5.3} \\
ceb\_Latn & 63.1 & 53.1 & \textbf{2.1} & hyw\_Cyrl & 268.5 & 233.5 & \textbf{6.3} & urh\_Latn & 236.8 & 211.5 & \textbf{11.4} \\
nia\_Latn & 280.3 & 85.5 & \textbf{7.5} & kor\_Hang & 7.2 & \textbf{2.6} & 11 & mkd\_Cyrl & 4.3 & \textbf{3.1} & 6.2 \\
urd\_Arab & 8.3 & \textbf{5.3} & 8.7 & btx\_Latn & 463 & 163.1 & \textbf{19.3} & wbm\_Latn & 58.9 & 47.3 & \textbf{13.6} \\
niu\_Latn & 600.1 & 437.5 & \textbf{10.1} & srn\_Latn & 609.3 & 137.2 & \textbf{12.6} & kwn\_Latn & 1053.6 & 753.2 & \textbf{32.0} \\
mrw\_Latn & 320.8 & 174.9 & \textbf{7.6} & llb\_Latn & 555.6 & 589.8 & \textbf{41.1} & guc\_Latn & 432.6 & 117.8 & \textbf{9.4} \\
bul\_Cyrl & 3.9 & \textbf{3.6} & 6.8 & cbk\_Latn & 129.5 & 60.4 & \textbf{11.6} & quc\_Latn & 270.7 & 83.9 & \textbf{5.6} \\
pau\_Latn & 333.7 & 147.3 & \textbf{7.2} & bcl\_Latn & 270 & 60.1 & \textbf{12.5} & nds\_Latn & 112.5 & 161.1 & \textbf{7.4} \\
tha\_Thai & 10.8 & \textbf{2.9} & 14.6 & csy\_Latn & 198.3 & 152.5 & \textbf{21.7} & ind\_Latn & 8.5 & \textbf{5.4} & 17.1 \\
ilo\_Latn & 786.7 & 184.4 & \textbf{13.8} & ctd\_Latn & 249.2 & 166.1 & \textbf{11.6} & nde\_Latn & 56.7 & 21.5 & \textbf{12.1} \\
kss\_Latn & 90.4 & 13.2 & \textbf{11.2} & plt\_Latn & 10.8 & \textbf{3.6} & 5.7 & kua\_Latn & 1104.8 & 191.2 & \textbf{13.4} \\
zai\_Latn & 719.4 & 212.5 & \textbf{10.4} & smo\_Latn & 235.7 & 55.6 & \textbf{7.0} & nch\_Latn & 705.1 & 166.4 & \textbf{11.2} \\
guw\_Latn & 267.7 & 65.5 & \textbf{6.9} & kab\_Latn & 744.5 & 203.5 & \textbf{24.3} & por\_Latn & 5.1 & \textbf{3.9} & 9.3 \\
kbd\_Cyrl & 175.7 & 94.4 & \textbf{9.1} & gom\_Deva & 82.8 & 48.4 & \textbf{9.0} & jpn\_Jpan & 7.9 & \textbf{3.9} & 10 \\
dln\_Latn & 238.8 & 207.8 & \textbf{7.5} & ukr\_Cyrl & 3.1 & \textbf{2.9} & 5.9 & spa\_Latn & 4.6 & \textbf{3.5} & 7.8 \\
war\_Latn & 200.9 & 110.7 & \textbf{2.3} & ast\_Latn & 27.5 & 18.6 & \textbf{4.8} & knv\_Latn & 129 & 78.3 & \textbf{5.8} \\
tca\_Latn & 70.4 & 49 & \textbf{6.0} & lvs\_Latn & 4.8 & \textbf{2.7} & 5.7 & agw\_Latn & 150.1 & 73.4 & \textbf{16.3} \\
iku\_Cans & 2.2 & \textbf{1.9} & 5.8 & rmn\_Cyrl & 624.3 & 513.1 & \textbf{8.7} & ige\_Latn & 181.1 & 105.2 & \textbf{11.9} \\
bjn\_Latn & 41.3 & 17.6 & \textbf{11.4} & kir\_Cyrl & 7.7 & \textbf{2.9} & 11.9 & dua\_Latn & 232.8 & 152.2 & \textbf{19.1} \\
ngu\_Latn & 918 & 110.9 & \textbf{13.4} & pfl\_Latn & 152 & 101.3 & \textbf{11.3} & ogo\_Latn & 131.3 & 129.7 & \textbf{31.1} \\
kmr\_Latn & 68 & \textbf{4.6} & 10.6 & bqc\_Latn & 102.7 & 71.1 & \textbf{26.5} & bas\_Latn & 410.4 & 437.7 & \textbf{16.7} \\
tgl\_Latn & 7.9 & \textbf{4.4} & 8.9 & yid\_Hebr & 7.6 & \textbf{4.8} & 5.1 & bpy\_Beng & 20 & 21.4 & \textbf{2.9} \\
eus\_Latn & 10.7 & \textbf{6.2} & 37.3 & fil\_Latn & 9.2 & \textbf{2.3} & 9.9 & lfn\_Latn & 60.4 & 51 & \textbf{6.9} \\
hra\_Latn & 212.1 & 177.7 & \textbf{54.3} & nap\_Latn & 81.7 & 39.6 & \textbf{10.5} & ton\_Latn & 116 & 65.2 & \textbf{2.8} \\
lue\_Latn & 839.2 & 627.4 & \textbf{19.8} & heb\_Hebr & 6.7 & \textbf{4.9} & 13.5 & lim\_Latn & 66.8 & 43.5 & \textbf{11.4} \\
pol\_Latn & 4.5 & \textbf{2.7} & 10.6 & sba\_Latn & 75.7 & 81.8 & \textbf{6.0} & lav\_Latn & 4.2 & \textbf{2.2} & 6.6 \\
leh\_Latn & 476.5 & 253.9 & \textbf{26.2} & ifa\_Latn & 371.9 & 266.1 & \textbf{6.0} & bih\_Deva & 27.6 & 16.1 & \textbf{5.0} \\
lat\_Latn & 15.3 & \textbf{3.7} & 24.5 & ami\_Latn & 1070.7 & 710.2 & \textbf{29.2} & gym\_Latn & 509.6 & 66.3 & \textbf{17.0} \\
div\_Thaa & 1.6 & \textbf{1.5} & 3.5 & gil\_Latn & 763.5 & 161.3 & \textbf{15.7} & ish\_Latn & 144.9 & 134 & \textbf{11.6} \\
min\_Latn & 105 & 39.7 & \textbf{3.9} & djk\_Latn & 360.4 & 93.4 & \textbf{13.4} & zea\_Latn & 69.6 & 27.5 & \textbf{8.7} \\
ctu\_Latn & 177.4 & 37.9 & \textbf{4.5} & new\_Deva & 36.1 & 29.8 & \textbf{4.5} & aln\_Latn & 3.9 & \textbf{2.3} & 12.7 \\
tur\_Latn & 9.1 & \textbf{4.1} & 29.5 & bam\_Latn & 74.5 & \textbf{23.7} & 46.8 & gcr\_Latn & 352.9 & 314.7 & \textbf{7.5} \\
dhv\_Latn & 509 & 435.8 & \textbf{11.8} & wol\_Latn & 236.4 & 158.3 & \textbf{32.0} & kal\_Latn & 377.2 & 370.9 & \textbf{8.3} \\
lua\_Latn & 706 & 784.5 & \textbf{21.7} & alt\_Cyrl & 140.7 & 50.9 & \textbf{9.3} & dan\_Latn & 6 & \textbf{3.6} & 13.1 \\
rmy\_Cyrl & 488.1 & 389.3 & \textbf{9.3} & kri\_Latn & 87.6 & 35.8 & \textbf{8.6} & tah\_Latn & 363 & 330.9 & \textbf{4.8} \\
zpa\_Latn & 476.1 & 550.1 & \textbf{13.6} & kom\_Cyrl & 93.4 & 57 & \textbf{4.9} & kik\_Latn & 205.8 & 55.5 & \textbf{12.1} \\
gom\_Latn & 405.7 & 282.9 & \textbf{27.9} & sah\_Cyrl & 99.9 & 91.1 & \textbf{4.5} & vmw\_Latn & 828.8 & 434.8 & \textbf{17.8} \\
dtp\_Latn & 166.4 & 78.7 & \textbf{5.5} & mzh\_Latn & 132.8 & 133.4 & \textbf{9.6} & eml\_Latn & 283.4 & 144.9 & \textbf{6.6} \\
fra\_Latn & 4.1 & \textbf{2.8} & 6.9 & sna\_Latn & 316.6 & 331.1 & \textbf{16.4} & sco\_Latn & 28.1 & 15.5 & \textbf{9.8} \\
cat\_Latn & 4.1 & \textbf{2.2} & 7.3 & bzj\_Latn & 264.7 & 75.8 & \textbf{10.9} & kac\_Latn & 189.9 & 76.3 & \textbf{17.9} \\
xmf\_Geor & 71.2 & 72.3 & \textbf{3.8} & nld\_Latn & 5.7 & \textbf{4.5} & 12 & ttj\_Latn & 865.2 & 509.5 & \textbf{15.5} \\
ixl\_Latn & 53 & 29.6 & \textbf{4.2} & gug\_Latn & 626.9 & 141.6 & \textbf{8.4} & lun\_Latn & 720.1 & 565.6 & \textbf{31.9} \\
ckb\_Arab & 72.2 & 80.6 & \textbf{6.0} & yue\_Hani & 17.8 & \textbf{10.6} & 10.8 & sot\_Latn & 269.1 & 122.4 & \textbf{8.1} \\
ahk\_Latn & 44.8 & 9.1 & \textbf{2.1} & fry\_Latn & 16.1 & \textbf{15.4} & 17.2 & mau\_Latn & 199.7 & 13.6 & \textbf{8.4} \\
sag\_Latn & 491.4 & 68.7 & \textbf{11.1} & jbo\_Latn & 132.3 & 187.1 & \textbf{9.0} & yan\_Latn & 134.4 & 108.4 & \textbf{31.4} \\
qug\_Latn & 505 & 135.2 & \textbf{13.7} & iba\_Latn & 529.3 & 87 & \textbf{16.6} & ido\_Latn & 79.8 & 24.2 & \textbf{7.1} \\
nyn\_Latn & 834.8 & 236.9 & \textbf{16.8} & nya\_Latn & 319.6 & 256.8 & \textbf{12.7} & rmn\_Latn & 968.8 & 1062.8 & \textbf{22.9} \\
koo\_Latn & 481.3 & 321.6 & \textbf{13.8} & tat\_Cyrl & 99.8 & 116 & \textbf{4.1} & sat\_Olck & 1.4 & \textbf{1.2} & 4.6 \\
uig\_Arab & 8.1 & \textbf{2.4} & 5.5 & nzi\_Latn & 113.7 & 47.4 & \textbf{12.5} & mad\_Latn & 132.7 & 90.2 & \textbf{7.9} \\
kam\_Latn & 225.9 & 155.7 & \textbf{10.3} & wal\_Latn & 492.7 & 120.3 & \textbf{18.1} & hil\_Latn & 366 & 38.7 & \textbf{9.6} \\
gkn\_Latn & 248 & 74.6 & \textbf{9.4} & pdt\_Latn & 417.7 & 143 & \textbf{13.3} & khm\_Khmr & 4.8 & \textbf{3.2} & 4.5 \\
twx\_Latn & 1209.8 & 978.2 & \textbf{15.5} & apc\_Arab & 74.8 & 42.2 & \textbf{37.2} & fon\_Latn & 71.8 & 27 & \textbf{10.4} \\
skg\_Latn & 665.4 & 624.1 & \textbf{15.8} & mdy\_Ethi & 65.7 & 68.4 & \textbf{5.4} & ngl\_Latn & 664.9 & 518.3 & \textbf{15.9} \\
arb\_Arab & 4.1 & \textbf{2.1} & 6 & rue\_Cyrl & 18.7 & 11.4 & \textbf{4.5} & tcf\_Latn & 224.5 & 225.4 & \textbf{6.9} \\
mco\_Latn & 295 & 37.6 & \textbf{4.6} & azb\_Arab & 194.1 & 141.8 & \textbf{4.8} & gur\_Latn & 86.2 & 39 & \textbf{17.9} \\
sqi\_Latn & 6.2 & \textbf{2.1} & 8.4 & bci\_Latn & 129.6 & 95.6 & \textbf{8.7} & qvi\_Latn & 863.4 & 91.5 & \textbf{12.3} \\
cnh\_Latn & 496 & 154.4 & \textbf{16.3} & kmm\_Latn & 193.3 & 164.9 & \textbf{20.2} & izz\_Latn & 95.5 & 78.5 & \textbf{5.5} \\
sin\_Sinh & 7.5 & \textbf{5.4} & 9.8 & bak\_Cyrl & 99 & 79 & \textbf{5.3} & kur\_Arab & 90.3 & 76.3 & \textbf{5.7} \\
kmb\_Latn & 564.8 & 465.8 & \textbf{15.6} & miq\_Latn & 347.4 & 198.9 & \textbf{23.6} & hbs\_Cyrl & 3.7 & \textbf{2.3} & 4.3 \\
vol\_Latn & 78.4 & 67.7 & \textbf{2.4} & kaa\_Latn & 94.2 & 100.6 & \textbf{7.3} & ach\_Latn & 488.8 & 114.6 & \textbf{77.3} \\
msa\_Latn & \textbf{8.2} & 26.1 & 15 & bod\_Tibt & 8.8 & \textbf{4.0} & 6.3 & wuu\_Hani & 35.9 & 16.8 & \textbf{11.7} \\
bba\_Latn & 75.5 & 65.5 & \textbf{16.3} & glg\_Latn & 5.9 & \textbf{4.6} & 9.2 & quz\_Latn & 804.5 & 269.4 & \textbf{12.2} \\
tgk\_Latn & 11.9 & 11.7 & \textbf{7.5} & tum\_Latn & 516.4 & 168.3 & \textbf{10.2} & tok\_Latn & 592.4 & 423 & \textbf{94.5} \\
tiv\_Latn & 912.3 & 716.3 & \textbf{29.3} & bbc\_Latn & 787.9 & 203.7 & \textbf{13.6} & bis\_Latn & 727.1 & 47.7 & \textbf{10.7} \\
hmn\_Latn & 60.9 & 52.5 & \textbf{8.8} & kek\_Latn & 126.4 & 40.6 & \textbf{4.3} & fur\_Latn & 196.5 & 142.8 & \textbf{7.7} \\
swh\_Latn & 12.6 & \textbf{5.8} & 24.4 & ace\_Latn & 81.5 & 54 & \textbf{6.4} & ium\_Latn & 36.6 & 33.1 & \textbf{7.2} \\
pis\_Latn & 563.2 & 64.7 & \textbf{9.7} & pam\_Latn & 59.6 & 276.7 & \textbf{28.2} & nse\_Latn & 771.7 & 292.3 & \textbf{13.7} \\
mzn\_Arab & 50 & 34.3 & \textbf{6.3} & fas\_Arab & 8 & \textbf{4.1} & 14.1 & zul\_Latn & 36.3 & \textbf{10.1} & 21.7 \\

\bottomrule
    \end{tabular}
\begin{tabular}{cccc|cccc|cccc}
        \toprule
        Language-Script & XLM-R-B & XLM-R-L & \modelname & Language-Script & XLM-R-B & XLM-R-L & \modelname & Language-Script & XLM-R-B & XLM-R-L & \modelname \\
        \midrule

        bts\_Latn & 205.7 & 204.5 & \textbf{8.8} & tsn\_Latn & 264.7 & 137.8 & \textbf{12.5} & orm\_Latn & 23.4 & \textbf{8.6} & 16 \\
gla\_Latn & 11.5 & 12.7 & \textbf{7.2} & pon\_Latn & 928.4 & 181.9 & \textbf{19.2} & luo\_Latn & 699.4 & 258.5 & \textbf{85.1} \\
kat\_Latn & 36.4 & 24.8 & \textbf{18.3} & nmf\_Latn & 297.6 & 310.6 & \textbf{44.9} & pcm\_Latn & 38.3 & 169.6 & \textbf{3.6} \\
uig\_Latn & 188.8 & 173.9 & \textbf{15.2} & ajg\_Latn & 147.1 & 149.5 & \textbf{22.6} & nnb\_Latn & 364.1 & 95 & \textbf{28.6} \\
kat\_Geor & 6 & \textbf{3.9} & 6.4 & tir\_Ethi & 28.3 & 15.7 & \textbf{4.4} & kaz\_Cyrl & \textbf{4.3} & 5.4 & 9.6 \\
mlg\_Latn & 10.9 & \textbf{4.4} & 7.6 & bhw\_Latn & 411.2 & 126.2 & \textbf{21.6} & dzo\_Tibt & 8.5 & \textbf{3.3} & 5.7 \\
arn\_Latn & 382.7 & 96.7 & \textbf{17.6} & mhr\_Cyrl & 122.9 & 168.4 & \textbf{5.8} & sun\_Latn & 23.6 & \textbf{11.9} & 17 \\
tuk\_Latn & 456.7 & 197.8 & \textbf{5.8} & swe\_Latn & 4.8 & \textbf{3.5} & 12.7 & vec\_Latn & 40.6 & 21.1 & \textbf{9.2} \\
vls\_Latn & 97.7 & 39.6 & \textbf{9.7} & scn\_Latn & 117 & 64.9 & \textbf{7.8} & ayr\_Latn & 261.1 & 237.6 & \textbf{27.7} \\
hyw\_Armn & 15.8 & 9.1 & \textbf{4.3} & udm\_Cyrl & 356.7 & 224.9 & \textbf{6.7} & oke\_Latn & 209.2 & 220.1 & \textbf{13.0} \\
que\_Latn & 447.9 & 536.1 & \textbf{11.9} & ifb\_Latn & 246.3 & 177.9 & \textbf{5.1} & kur\_Latn & 14.2 & \textbf{6.8} & 10.3 \\
snd\_Arab & 13.2 & \textbf{4.1} & 19.5 & naq\_Latn & 136.8 & 60.2 & \textbf{15.7} & mgh\_Latn & 680 & 272.8 & \textbf{23.7} \\
giz\_Latn & 81.9 & 82.9 & \textbf{37.7} & zlm\_Latn & 5.6 & \textbf{3.3} & 4.6 & tgk\_Cyrl & 181.3 & 153 & \textbf{4.5} \\
ita\_Latn & 4.5 & \textbf{3.3} & 7.2 & hrx\_Latn & 478.1 & 679.1 & \textbf{14.9} & sop\_Latn & 607.5 & 228.2 & \textbf{29.5} \\
qub\_Latn & 283.2 & 312.7 & \textbf{9.4} & lzh\_Hani & 70 & 58 & \textbf{21.8} & mos\_Latn & 272.6 & 118.3 & \textbf{13.2} \\
nav\_Latn & 228.5 & 126.5 & \textbf{5.2} & pap\_Latn & 674.4 & 149.3 & \textbf{18.1} & rap\_Latn & 36.1 & 31.1 & \textbf{2.8} \\
kqn\_Latn & 825.9 & 686.6 & \textbf{17.5} & cfm\_Latn & 235.1 & 155 & \textbf{14.0} & prk\_Latn & 69.4 & 45.9 & \textbf{7.1} \\
toh\_Latn & 758.3 & 216.6 & \textbf{19.6} & chv\_Cyrl & 122.5 & 73.8 & \textbf{5.4} & uzb\_Cyrl & 236.2 & 138.4 & \textbf{4.9} \\
mah\_Latn & 314.7 & 81.8 & \textbf{17.3} & tdt\_Latn & 641.9 & 78.6 & \textbf{9.7} & tog\_Latn & 821.1 & 777.7 & \textbf{13.4} \\
wes\_Latn & 144.6 & 103.9 & \textbf{14.3} & pan\_Guru & 4.4 & \textbf{2.5} & 4.3 & mal\_Mlym & 5 & \textbf{3.7} & 6.2 \\
nob\_Latn & 6.8 & \textbf{4.0} & 9.5 & pms\_Latn & 83.6 & 46.2 & \textbf{3.6} & nyk\_Latn & 1182.6 & 914.2 & \textbf{16.5} \\
ext\_Latn & 68.3 & 38.2 & \textbf{8.1} & roh\_Latn & 243.5 & 170 & \textbf{7.0} & quy\_Latn & 949.7 & 320.2 & \textbf{14.5} \\
lam\_Latn & 233.7 & 160.8 & \textbf{21.6} & prs\_Arab & 6.8 & \textbf{3.5} & 4.8 & abn\_Latn & 245.2 & 272.5 & \textbf{8.7} \\
mwm\_Latn & 44.8 & 53.1 & \textbf{7.1} & tuk\_Cyrl & 277.4 & 86.3 & \textbf{6.7} & mcn\_Latn & 120.7 & 129.7 & \textbf{43.6} \\
kpg\_Latn & 165.9 & 122.6 & \textbf{15.1} & srm\_Latn & 257.5 & 74.5 & \textbf{12.3} & nep\_Deva & 8.8 & \textbf{6.3} & 10 \\
hau\_Arab & 5.3 & \textbf{3.0} & 8.1 & gsw\_Latn & 288.2 & 181.2 & \textbf{22.3} & gle\_Latn & 10.5 & \textbf{3.7} & 9.8 \\
ksd\_Latn & 150 & 154.9 & \textbf{7.7} & fat\_Latn & 192.3 & 149 & \textbf{17.6} & cab\_Latn & 1216.7 & 155.6 & \textbf{15.4} \\
zsm\_Latn & 12.2 & \textbf{2.9} & 22.7 & ldi\_Latn & 394.8 & 107.1 & \textbf{38.2} & mps\_Latn & 75.2 & 55.2 & \textbf{17.4} \\
hui\_Latn & 209.9 & 177 & \textbf{10.0} & kos\_Latn & 470.7 & 485.7 & \textbf{27.0} & pnb\_Arab & 51.8 & 30.8 & \textbf{7.1} \\
cym\_Latn & 8.2 & \textbf{4.8} & 11.2 & acr\_Latn & 155.7 & 90.7 & \textbf{5.8} & swa\_Latn & 11.4 & \textbf{6.4} & 20 \\
srp\_Latn & 10.9 & \textbf{7.9} & 13.3 & mri\_Latn & 63 & 59.5 & \textbf{8.7} & hnj\_Latn & 88.3 & 92.5 & \textbf{11.3} \\
bak\_Latn & 347.1 & 211 & \textbf{7.5} & frr\_Latn & 117.6 & 101 & \textbf{9.5} & haw\_Latn & 63.5 & 66.7 & \textbf{7.4} \\
zho\_Hani & 20.7 & \textbf{5.9} & 31.3 & mck\_Latn & 369.3 & 164.8 & \textbf{24.7} & tpi\_Latn & 891.8 & 67.8 & \textbf{8.8} \\
nno\_Latn & \textbf{9.9} & 12.7 & 10.4 & pes\_Arab & 5.5 & \textbf{3.1} & 5.3 & ncj\_Latn & 1019 & 136.2 & \textbf{13.7} \\
gya\_Latn & 31 & 24.3 & \textbf{16.5} & san\_Latn & 94.4 & 96.8 & \textbf{12.0} & som\_Latn & 14.1 & \textbf{6.9} & 22.2 \\
ibo\_Latn & 77.1 & 90.1 & \textbf{8.5} & yao\_Latn & 738.9 & 162.4 & \textbf{13.8} & mam\_Latn & 132.7 & 62.4 & \textbf{6.1} \\
meu\_Latn & 380.2 & 158.5 & \textbf{26.7} & srp\_Cyrl & 7.4 & \textbf{4.5} & 8.4 & lit\_Latn & 4.4 & \textbf{2.5} & 10.6 \\
ncx\_Latn & 1084.7 & 948.5 & \textbf{14.6} & ful\_Latn & 104 & 105.6 & \textbf{13.1} & & & & \\

        \bottomrule
    \end{tabular}
